Variations on Reinforced Random Walks

This thesis examines edge-reinforced random walks with some modifications to the standard definition. An overview of known results relating to the standard model is given and the proof of recurrence for the standard linearly edge-reinforced random walk on bounded degree graphs with small initial edge weights is repeated. Then, the edge-reinforced random walk with multiple walkers influencing each other is considered. The following new results are shown: on a segment of three nodes, the edge weights resemble a P\'olya urn and the fraction of the edge weights divided by the total weight forms a converging martingale. On Z, the behavior is the same as for a single walker - either all walkers have finite range or all walkers are recurrent. Finally, edge-reinforced random walks with a bias in a certain direction are analysed, in particular on Z. It is shown that the bias can introduce a phase transition between recurrence and transience, depending on the strength of the bias, thus fundamentally altering the behavior in comparison to the standard linearly reinforced random walk.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.8]
  \fill[tumGreen!20!white] (0,-0.14) rectangle (13.03,1.76);
  \draw[-{Latex[length=1.8mm,width=1.8mm]},tumGray] (0,-0.14) -- (13.82,-0.14) node[right] {time};
  \draw[sectionblue,line width=1pt,line join=round] (0,-1.76) -- (0.03,-2.03) -- (0.05,-2.03) -- (0.08,-2.03) -- (0.11,-2.03) -- (0.14,-2.03) -- (0.16,-2.03) -- (0.19,-2.03) -- (0.22,-2.03) -- (0.25,-2.03) -- (0.27,-2.03) -- (0.3,-2.3) -- (0.33,-2.3) -- (0.36,-2.3) -- (0.38,-2.3) -- (0.41,-2.57) -- (0.44,-2.84) -- (0.47,-2.84) -- (0.49,-2.84) -- (0.52,-2.84) -- (0.55,-2.57) -- (0.58,-2.57) -- (0.6,-2.57) -- (0.63,-2.57) -- (0.66,-2.57) -- (0.69,-2.57) -- (0.71,-2.57) -- (0.74,-2.57) -- (0.77,-2.57) -- (0.8,-2.57) -- (0.82,-2.57) -- (0.85,-2.3) -- (0.88,-2.3) -- (0.91,-2.03) -- (0.93,-2.03) -- (0.96,-1.76) -- (0.99,-1.76) -- (1.02,-1.76) -- (1.04,-1.76) -- (1.07,-1.76) -- (1.1,-2.03) -- (1.13,-1.76) -- (1.15,-1.76) -- (1.18,-1.76) -- (1.21,-1.76) -- (1.24,-1.76) -- (1.26,-1.76) -- (1.29,-1.76) -- (1.32,-1.76) -- (1.35,-1.76) -- (1.37,-1.76) -- (1.4,-1.76) -- (1.43,-1.49) -- (1.46,-1.49) -- (1.48,-1.22) -- (1.51,-1.22) -- (1.54,-1.49) -- (1.57,-1.49) -- (1.59,-1.22) -- (1.62,-0.95) -- (1.65,-0.68) -- (1.68,-0.68) -- (1.7,-0.68) -- (1.73,-0.68) -- (1.76,-0.68) -- (1.79,-0.68) -- (1.81,-0.68) -- (1.84,-0.68) -- (1.87,-0.68) -- (1.9,-0.68) -- (1.92,-0.68) -- (1.95,-0.68) -- (1.98,-0.68) -- (2.01,-0.95) -- (2.03,-0.95) -- (2.06,-0.95) -- (2.09,-0.95) -- (2.12,-1.22) -- (2.14,-1.22) -- (2.17,-1.22) -- (2.2,-1.22) -- (2.23,-1.22) -- (2.25,-1.22) -- (2.28,-1.22) -- (2.31,-1.22) -- (2.34,-1.22) -- (2.36,-1.22) -- (2.39,-0.95) -- (2.42,-0.95) -- (2.45,-0.95) -- (2.47,-0.95) -- (2.5,-0.95) -- (2.53,-1.22) -- (2.56,-1.22) -- (2.58,-1.22) -- (2.61,-1.49) -- (2.64,-1.49) -- (2.67,-1.49) -- (2.69,-1.49) -- (2.72,-1.49) -- (2.75,-1.22) -- (2.78,-1.22) -- (2.8,-1.22) -- (2.83,-1.22) -- (2.86,-0.95) -- (2.89,-0.68) -- (2.91,-0.68) -- (2.94,-0.68) -- (2.97,-0.68) -- (3,-0.95) -- (3.02,-0.95) -- (3.05,-0.68) -- (3.08,-0.68) -- (3.11,-0.95) -- (3.13,-0.95) -- (3.16,-0.95) -- (3.19,-0.68) -- (3.22,-0.95) -- (3.24,-0.95) -- (3.27,-0.95) -- (3.3,-0.95) -- (3.33,-0.95) -- (3.35,-0.95) -- (3.38,-0.68) -- (3.41,-0.68) -- (3.44,-0.68) -- (3.46,-0.68) -- (3.49,-0.95) -- (3.52,-0.95) -- (3.55,-0.95) -- (3.57,-0.95) -- (3.6,-0.95) -- (3.63,-1.22) -- (3.66,-1.22) -- (3.68,-1.22) -- (3.71,-1.49) -- (3.74,-1.49) -- (3.77,-1.76) -- (3.79,-1.76) -- (3.82,-2.03) -- (3.85,-2.03) -- (3.88,-2.3) -- (3.9,-2.57) -- (3.93,-2.57) -- (3.96,-2.57) -- (3.99,-2.3) -- (4.01,-2.57) -- (4.04,-2.57) -- (4.07,-2.57) -- (4.1,-2.84) -- (4.12,-2.84) -- (4.15,-2.84) -- (4.18,-2.84) -- (4.21,-3.11) -- (4.23,-3.11) -- (4.26,-3.11) -- (4.29,-3.38) -- (4.32,-3.38) -- (4.34,-3.38) -- (4.37,-3.38) -- (4.4,-3.38) -- (4.42,-3.38) -- (4.45,-3.38) -- (4.48,-3.38) -- (4.51,-3.38) -- (4.53,-3.65) -- (4.56,-3.65) -- (4.59,-3.92) -- (4.62,-3.92) -- (4.64,-3.92) -- (4.67,-4.19) -- (4.7,-4.19) -- (4.73,-4.19) -- (4.75,-4.19) -- (4.78,-4.19) -- (4.81,-4.19) -- (4.84,-4.46) -- (4.86,-4.19) -- (4.89,-4.19) -- (4.92,-4.46) -- (4.95,-4.46) -- (4.97,-4.46) -- (5,-4.46) -- (5.03,-4.73) -- (5.06,-4.73) -- (5.08,-4.73) -- (5.11,-4.73) -- (5.14,-4.73) -- (5.17,-4.73) -- (5.19,-4.73) -- (5.22,-4.73) -- (5.25,-4.73) -- (5.28,-4.73) -- (5.3,-4.73) -- (5.33,-5) -- (5.36,-5) -- (5.39,-5) -- (5.41,-4.73) -- (5.44,-4.73) -- (5.47,-4.73) -- (5.5,-4.73) -- (5.52,-4.73) -- (5.55,-4.46) -- (5.58,-4.19) -- (5.61,-4.19) -- (5.63,-4.19) -- (5.66,-4.19) -- (5.69,-4.19) -- (5.72,-4.19) -- (5.74,-4.19) -- (5.77,-4.19) -- (5.8,-4.19) -- (5.83,-4.19) -- (5.85,-4.19) -- (5.88,-4.19) -- (5.91,-4.19) -- (5.94,-4.19) -- (5.96,-4.19) -- (5.99,-4.19) -- (6.02,-4.19) -- (6.05,-3.92) -- (6.07,-3.92) -- (6.1,-3.92) -- (6.13,-3.92) -- (6.16,-3.92) -- (6.18,-3.65) -- (6.21,-3.65) -- (6.24,-3.65) -- (6.27,-3.65) -- (6.29,-3.65) -- (6.32,-3.65) -- (6.35,-3.38) -- (6.38,-3.11) -- (6.4,-3.11) -- (6.43,-2.84) -- (6.46,-2.84) -- (6.49,-2.57) -- (6.51,-2.57) -- (6.54,-2.3) -- (6.57,-2.03) -- (6.6,-1.76) -- (6.62,-1.76) -- (6.65,-1.49) -- (6.68,-1.22) -- (6.71,-1.22) -- (6.73,-1.22) -- (6.76,-0.95) -- (6.79,-0.95) -- (6.82,-0.95) -- (6.84,-0.68) -- (6.87,-0.95) -- (6.9,-0.95) -- (6.93,-0.95) -- (6.95,-0.95) -- (6.98,-0.95) -- (7.01,-0.95) -- (7.04,-0.95) -- (7.06,-0.95) -- (7.09,-0.95) -- (7.12,-1.22) -- (7.15,-0.95) -- (7.17,-1.22) -- (7.2,-1.22) -- (7.23,-1.22) -- (7.26,-1.22) -- (7.28,-0.95) -- (7.31,-0.95) -- (7.34,-1.22) -- (7.37,-1.22) -- (7.39,-1.22) -- (7.42,-1.49) -- (7.45,-1.49) -- (7.48,-1.49) -- (7.5,-1.49) -- (7.53,-1.49) -- (7.56,-1.49) -- (7.59,-1.49) -- (7.61,-1.76) -- (7.64,-1.76) -- (7.67,-1.76) -- (7.7,-1.76) -- (7.72,-1.76) -- (7.75,-1.76) -- (7.78,-1.49) -- (7.81,-1.49) -- (7.83,-1.49) -- (7.86,-1.49) -- (7.89,-1.49) -- (7.92,-1.49) -- (7.94,-1.49) -- (7.97,-1.49) -- (8,-1.76) -- (8.03,-1.76) -- (8.05,-1.76) -- (8.08,-1.76) -- (8.11,-1.76) -- (8.14,-1.76) -- (8.16,-1.76) -- (8.19,-1.76) -- (8.22,-1.76) -- (8.25,-1.76) -- (8.27,-1.76) -- (8.3,-1.76) -- (8.33,-1.49) -- (8.36,-1.22) -- (8.38,-1.49) -- (8.41,-1.49) -- (8.44,-1.49) -- (8.47,-1.49) -- (8.49,-1.22) -- (8.52,-1.22) -- (8.55,-1.22) -- (8.58,-1.49) -- (8.6,-1.22) -- (8.63,-1.49) -- (8.66,-1.49) -- (8.68,-1.49) -- (8.71,-1.49) -- (8.74,-1.76) -- (8.77,-1.76) -- (8.79,-1.49) -- (8.82,-1.22) -- (8.85,-0.95) -- (8.88,-0.95) -- (8.9,-1.22) -- (8.93,-0.95) -- (8.96,-0.68) -- (8.99,-0.68) -- (9.01,-0.68) -- (9.04,-0.68) -- (9.07,-0.68) -- (9.1,-0.95) -- (9.12,-0.95) -- (9.15,-0.95) -- (9.18,-0.68) -- (9.21,-0.68) -- (9.23,-0.68) -- (9.26,-0.68) -- (9.29,-0.68) -- (9.32,-0.68) -- (9.34,-0.68) -- (9.37,-0.68) -- (9.4,-0.68) -- (9.43,-0.68) -- (9.45,-0.68) -- (9.48,-0.95) -- (9.51,-0.95) -- (9.54,-0.95) -- (9.56,-0.95) -- (9.59,-0.95) -- (9.62,-1.22) -- (9.65,-1.22) -- (9.67,-1.49) -- (9.7,-1.49) -- (9.73,-1.49) -- (9.76,-1.76) -- (9.78,-1.76) -- (9.81,-1.76) -- (9.84,-1.76) -- (9.87,-2.03) -- (9.89,-2.03) -- (9.92,-2.03) -- (9.95,-2.3) -- (9.98,-2.57) -- (10,-2.84) -- (10.03,-2.84) -- (10.06,-2.84) -- (10.09,-2.84) -- (10.11,-2.84) -- (10.14,-2.84) -- (10.17,-2.84) -- (10.2,-2.57) -- (10.22,-2.57) -- (10.25,-2.57) -- (10.28,-2.57) -- (10.31,-2.57) -- (10.33,-2.57) -- (10.36,-2.57) -- (10.39,-2.57) -- (10.42,-2.57) -- (10.44,-2.84) -- (10.47,-2.84) -- (10.5,-2.84) -- (10.53,-2.84) -- (10.55,-2.84) -- (10.58,-2.84) -- (10.61,-3.11) -- (10.64,-3.11) -- (10.66,-3.11) -- (10.69,-3.11) -- (10.72,-3.38) -- (10.75,-3.38) -- (10.77,-3.65) -- (10.8,-3.65) -- (10.83,-3.65) -- (10.86,-3.65) -- (10.88,-3.65) -- (10.91,-3.92) -- (10.94,-3.92) -- (10.97,-3.92) -- (10.99,-4.19) -- (11.02,-4.19) -- (11.05,-4.19) -- (11.08,-4.19) -- (11.1,-4.19) -- (11.13,-4.19) -- (11.16,-4.19) -- (11.19,-4.19) -- (11.21,-4.19) -- (11.24,-4.19) -- (11.27,-4.19) -- (11.3,-4.19) -- (11.32,-4.19) -- (11.35,-4.19) -- (11.38,-4.19) -- (11.41,-4.19) -- (11.43,-4.19) -- (11.46,-4.19) -- (11.49,-4.19) -- (11.52,-4.19) -- (11.54,-4.19) -- (11.57,-4.19) -- (11.6,-4.46) -- (11.63,-4.46) -- (11.65,-4.46) -- (11.68,-4.46) -- (11.71,-4.73) -- (11.74,-4.73) -- (11.76,-5) -- (11.79,-5) -- (11.82,-5) -- (11.85,-5) -- (11.87,-5) -- (11.9,-5) -- (11.93,-5) -- (11.96,-4.73) -- (11.98,-4.73) -- (12.01,-4.46) -- (12.04,-4.46) -- (12.07,-4.46) -- (12.09,-4.46) -- (12.12,-4.46) -- (12.15,-4.46) -- (12.18,-4.46) -- (12.2,-4.19) -- (12.23,-4.19) -- (12.26,-4.19) -- (12.29,-4.19) -- (12.31,-4.19) -- (12.34,-4.46) -- (12.37,-4.46) -- (12.4,-4.46) -- (12.42,-4.46) -- (12.45,-4.46) -- (12.48,-4.46) -- (12.51,-4.46) -- (12.53,-4.46) -- (12.56,-4.19) -- (12.59,-4.19) -- (12.62,-4.19) -- (12.64,-4.19) -- (12.67,-4.19) -- (12.7,-4.46) -- (12.73,-4.46) -- (12.75,-4.46) -- (12.78,-4.73) -- (12.81,-5) -- (12.84,-4.73) -- (12.86,-4.73) -- (12.89,-4.73) -- (12.92,-4.73) -- (12.95,-5) -- (12.97,-5) node[right] {$X^{\left(m_2\right)}$};
  \node[circle,fill=sectionblue,inner sep=0.7mm] at (-0.35,-1.76) {};
  \draw[tumOrange,line width=1pt,line join=round] (0,-0.95) -- (0.03,-0.95) -- (0.05,-0.95) -- (0.08,-0.95) -- (0.11,-0.95) -- (0.14,-0.68) -- (0.16,-0.68) -- (0.19,-0.68) -- (0.22,-0.68) -- (0.25,-0.41) -- (0.27,-0.14) -- (0.3,-0.14) -- (0.33,-0.14) -- (0.36,0.14) -- (0.38,0.14) -- (0.41,0.14) -- (0.44,0.14) -- (0.47,0.14) -- (0.49,0.14) -- (0.52,-0.14) -- (0.55,-0.14) -- (0.58,-0.41) -- (0.6,-0.68) -- (0.63,-0.95) -- (0.66,-0.95) -- (0.69,-0.95) -- (0.71,-0.68) -- (0.74,-0.68) -- (0.77,-0.95) -- (0.8,-1.22) -- (0.82,-1.22) -- (0.85,-1.22) -- (0.88,-1.49) -- (0.91,-1.49) -- (0.93,-1.49) -- (0.96,-1.49) -- (0.99,-1.22) -- (1.02,-1.49) -- (1.04,-1.49) -- (1.07,-1.76) -- (1.1,-1.76) -- (1.13,-1.76) -- (1.15,-2.03) -- (1.18,-2.3) -- (1.21,-2.57) -- (1.24,-2.3) -- (1.26,-2.57) -- (1.29,-2.3) -- (1.32,-2.3) -- (1.35,-2.3) -- (1.37,-2.3) -- (1.4,-2.3) -- (1.43,-2.3) -- (1.46,-2.57) -- (1.48,-2.57) -- (1.51,-2.84) -- (1.54,-2.84) -- (1.57,-2.84) -- (1.59,-2.84) -- (1.62,-2.84) -- (1.65,-2.84) -- (1.68,-3.11) -- (1.7,-3.11) -- (1.73,-2.84) -- (1.76,-2.84) -- (1.79,-2.84) -- (1.81,-2.57) -- (1.84,-2.57) -- (1.87,-2.57) -- (1.9,-2.57) -- (1.92,-2.57) -- (1.95,-2.3) -- (1.98,-2.03) -- (2.01,-2.03) -- (2.03,-1.76) -- (2.06,-1.76) -- (2.09,-1.76) -- (2.12,-1.76) -- (2.14,-1.76) -- (2.17,-2.03) -- (2.2,-2.3) -- (2.23,-2.3) -- (2.25,-2.57) -- (2.28,-2.84) -- (2.31,-2.84) -- (2.34,-3.11) -- (2.36,-3.11) -- (2.39,-3.11) -- (2.42,-3.38) -- (2.45,-3.65) -- (2.47,-3.65) -- (2.5,-3.65) -- (2.53,-3.65) -- (2.56,-3.65) -- (2.58,-3.65) -- (2.61,-3.65) -- (2.64,-3.92) -- (2.67,-4.19) -- (2.69,-4.19) -- (2.72,-4.19) -- (2.75,-4.19) -- (2.78,-4.19) -- (2.8,-3.92) -- (2.83,-4.19) -- (2.86,-4.19) -- (2.89,-4.19) -- (2.91,-3.92) -- (2.94,-3.92) -- (2.97,-3.65) -- (3,-3.65) -- (3.02,-3.38) -- (3.05,-3.38) -- (3.08,-3.11) -- (3.11,-3.11) -- (3.13,-2.84) -- (3.16,-2.57) -- (3.19,-2.57) -- (3.22,-2.57) -- (3.24,-2.3) -- (3.27,-2.03) -- (3.3,-1.76) -- (3.33,-2.03) -- (3.35,-1.76) -- (3.38,-1.76) -- (3.41,-1.76) -- (3.44,-1.76) -- (3.46,-1.49) -- (3.49,-1.49) -- (3.52,-1.76) -- (3.55,-1.49) -- (3.57,-1.76) -- (3.6,-1.76) -- (3.63,-1.76) -- (3.66,-1.49) -- (3.68,-1.49) -- (3.71,-1.49) -- (3.74,-1.22) -- (3.77,-1.22) -- (3.79,-0.95) -- (3.82,-0.95) -- (3.85,-0.68) -- (3.88,-0.68) -- (3.9,-0.68) -- (3.93,-0.95) -- (3.96,-0.68) -- (3.99,-0.68) -- (4.01,-0.68) -- (4.04,-0.95) -- (4.07,-0.95) -- (4.1,-0.95) -- (4.12,-1.22) -- (4.15,-1.49) -- (4.18,-1.76) -- (4.21,-1.76) -- (4.23,-1.49) -- (4.26,-1.22) -- (4.29,-1.22) -- (4.32,-0.95) -- (4.34,-0.68) -- (4.37,-0.68) -- (4.4,-0.41) -- (4.42,-0.14) -- (4.45,0.14) -- (4.48,0.41) -- (4.51,0.68) -- (4.53,0.68) -- (4.56,0.95) -- (4.59,0.95) -- (4.62,1.22) -- (4.64,1.49) -- (4.67,1.49) -- (4.7,1.76) -- (4.73,1.49) -- (4.75,1.49) -- (4.78,1.76) -- (4.81,2.03) -- (4.84,2.03) -- (4.86,2.03) -- (4.89,2.3) -- (4.92,2.3) -- (4.95,2.57) -- (4.97,2.57) -- (5,2.84) -- (5.03,2.84) -- (5.06,2.84) -- (5.08,3.11) -- (5.11,3.38) -- (5.14,3.11) -- (5.17,3.38) -- (5.19,3.65) -- (5.22,3.65) -- (5.25,3.92) -- (5.28,3.92) -- (5.3,3.92) -- (5.33,3.92) -- (5.36,3.65) -- (5.39,3.65) -- (5.41,3.65) -- (5.44,3.38) -- (5.47,3.11) -- (5.5,2.84) -- (5.52,3.11) -- (5.55,3.11) -- (5.58,3.11) -- (5.61,2.84) -- (5.63,2.57) -- (5.66,2.84) -- (5.69,2.57) -- (5.72,2.57) -- (5.74,2.84) -- (5.77,2.57) -- (5.8,2.84) -- (5.83,3.11) -- (5.85,2.84) -- (5.88,2.57) -- (5.91,2.3) -- (5.94,2.3) -- (5.96,2.3) -- (5.99,2.03) -- (6.02,2.3) -- (6.05,2.3) -- (6.07,2.3) -- (6.1,2.03) -- (6.13,2.03) -- (6.16,1.76) -- (6.18,1.76) -- (6.21,2.03) -- (6.24,1.76) -- (6.27,2.03) -- (6.29,2.03) -- (6.32,2.03) -- (6.35,2.03) -- (6.38,2.03) -- (6.4,1.76) -- (6.43,1.76) -- (6.46,1.49) -- (6.49,1.49) -- (6.51,1.76) -- (6.54,1.76) -- (6.57,1.76) -- (6.6,1.76) -- (6.62,1.49) -- (6.65,1.49) -- (6.68,1.49) -- (6.71,1.76) -- (6.73,1.49) -- (6.76,1.49) -- (6.79,1.76) -- (6.82,1.49) -- (6.84,1.49) -- (6.87,1.49) -- (6.9,1.76) -- (6.93,1.76) -- (6.95,1.76) -- (6.98,2.03) -- (7.01,2.03) -- (7.04,2.03) -- (7.06,2.03) -- (7.09,1.76) -- (7.12,1.76) -- (7.15,1.76) -- (7.17,1.76) -- (7.2,2.03) -- (7.23,2.03) -- (7.26,2.03) -- (7.28,2.03) -- (7.31,1.76) -- (7.34,1.76) -- (7.37,1.49) -- (7.39,1.22) -- (7.42,1.22) -- (7.45,0.95) -- (7.48,0.95) -- (7.5,0.68) -- (7.53,0.41) -- (7.56,0.14) -- (7.59,-0.14) -- (7.61,-0.14) -- (7.64,-0.14) -- (7.67,-0.41) -- (7.7,-0.68) -- (7.72,-0.95) -- (7.75,-1.22) -- (7.78,-1.22) -- (7.81,-1.49) -- (7.83,-1.22) -- (7.86,-0.95) -- (7.89,-1.22) -- (7.92,-0.95) -- (7.94,-1.22) -- (7.97,-1.49) -- (8,-1.49) -- (8.03,-1.76) -- (8.05,-2.03) -- (8.08,-2.3) -- (8.11,-2.57) -- (8.14,-2.84) -- (8.16,-2.57) -- (8.19,-2.84) -- (8.22,-2.57) -- (8.25,-2.84) -- (8.27,-2.57) -- (8.3,-2.84) -- (8.33,-2.84) -- (8.36,-2.84) -- (8.38,-2.84) -- (8.41,-2.57) -- (8.44,-2.3) -- (8.47,-2.3) -- (8.49,-2.3) -- (8.52,-2.03) -- (8.55,-2.03) -- (8.58,-2.03) -- (8.6,-2.03) -- (8.63,-2.03) -- (8.66,-2.03) -- (8.68,-2.3) -- (8.71,-2.03) -- (8.74,-2.03) -- (8.77,-1.76) -- (8.79,-1.76) -- (8.82,-1.76) -- (8.85,-1.76) -- (8.88,-1.76) -- (8.9,-1.76) -- (8.93,-1.76) -- (8.96,-1.76) -- (8.99,-1.49) -- (9.01,-1.49) -- (9.04,-1.22) -- (9.07,-1.22) -- (9.1,-1.22) -- (9.12,-0.95) -- (9.15,-0.68) -- (9.18,-0.68) -- (9.21,-0.41) -- (9.23,-0.14) -- (9.26,0.14) -- (9.29,0.14) -- (9.32,0.41) -- (9.34,0.68) -- (9.37,0.95) -- (9.4,0.95) -- (9.43,1.22) -- (9.45,1.49) -- (9.48,1.49) -- (9.51,1.76) -- (9.54,1.76) -- (9.56,2.03) -- (9.59,1.76) -- (9.62,1.76) -- (9.65,1.76) -- (9.67,1.76) -- (9.7,2.03) -- (9.73,2.03) -- (9.76,2.03) -- (9.78,2.3) -- (9.81,2.03) -- (9.84,1.76) -- (9.87,1.76) -- (9.89,2.03) -- (9.92,2.3) -- (9.95,2.3) -- (9.98,2.3) -- (10,2.3) -- (10.03,2.57) -- (10.06,2.84) -- (10.09,3.11) -- (10.11,3.11) -- (10.14,3.38) -- (10.17,3.38) -- (10.2,3.38) -- (10.22,3.65) -- (10.25,3.38) -- (10.28,3.65) -- (10.31,3.92) -- (10.33,3.92) -- (10.36,4.19) -- (10.39,4.46) -- (10.42,4.73) -- (10.44,4.73) -- (10.47,5) -- (10.5,5) -- (10.53,5) -- (10.55,4.73) -- (10.58,4.73) -- (10.61,4.73) -- (10.64,5) -- (10.66,4.73) -- (10.69,4.46) -- (10.72,4.46) -- (10.75,4.46) -- (10.77,4.46) -- (10.8,4.19) -- (10.83,3.92) -- (10.86,3.92) -- (10.88,4.19) -- (10.91,4.19) -- (10.94,3.92) -- (10.97,3.65) -- (10.99,3.65) -- (11.02,3.65) -- (11.05,3.92) -- (11.08,3.65) -- (11.1,3.92) -- (11.13,3.65) -- (11.16,3.92) -- (11.19,3.92) -- (11.21,3.92) -- (11.24,3.92) -- (11.27,3.65) -- (11.3,3.38) -- (11.32,3.38) -- (11.35,3.11) -- (11.38,3.11) -- (11.41,3.11) -- (11.43,3.11) -- (11.46,2.84) -- (11.49,3.11) -- (11.52,2.84) -- (11.54,2.84) -- (11.57,2.57) -- (11.6,2.57) -- (11.63,2.84) -- (11.65,2.84) -- (11.68,2.57) -- (11.71,2.57) -- (11.74,2.57) -- (11.76,2.57) -- (11.79,2.57) -- (11.82,2.3) -- (11.85,2.03) -- (11.87,2.03) -- (11.9,1.76) -- (11.93,1.76) -- (11.96,1.76) -- (11.98,1.76) -- (12.01,1.76) -- (12.04,1.49) -- (12.07,1.22) -- (12.09,1.22) -- (12.12,0.95) -- (12.15,0.68) -- (12.18,0.68) -- (12.2,0.68) -- (12.23,0.68) -- (12.26,0.68) -- (12.29,0.68) -- (12.31,0.68) -- (12.34,0.68) -- (12.37,0.41) -- (12.4,0.41) -- (12.42,0.68) -- (12.45,0.41) -- (12.48,0.68) -- (12.51,0.68) -- (12.53,0.68) -- (12.56,0.68) -- (12.59,0.41) -- (12.62,0.14) -- (12.64,-0.14) -- (12.67,-0.41) -- (12.7,-0.41) -- (12.73,-0.14) -- (12.75,-0.41) -- (12.78,-0.41) -- (12.81,-0.41) -- (12.84,-0.41) -- (12.86,-0.68) -- (12.89,-0.41) -- (12.92,-0.41) -- (12.95,-0.41) -- (12.97,-0.68) node[right] {$X^{\left(m_4\right)}$};
  \node[circle,fill=tumOrange,inner sep=0.7mm] at (-0.35,-0.95) {};
  \draw[tumGreen,line width=1pt,line join=round] (0,0.95) -- (0.03,0.95) -- (0.05,0.68) -- (0.08,0.41) -- (0.11,0.68) -- (0.14,0.68) -- (0.16,0.95) -- (0.19,0.68) -- (0.22,0.41) -- (0.25,0.41) -- (0.27,0.41) -- (0.3,0.41) -- (0.33,0.14) -- (0.36,0.14) -- (0.38,-0.14) -- (0.41,-0.14) -- (0.44,-0.14) -- (0.47,0.14) -- (0.49,-0.14) -- (0.52,-0.14) -- (0.55,-0.14) -- (0.58,-0.14) -- (0.6,-0.14) -- (0.63,-0.14) -- (0.66,0.14) -- (0.69,0.41) -- (0.71,0.41) -- (0.74,0.68) -- (0.77,0.68) -- (0.8,0.68) -- (0.82,0.95) -- (0.85,0.95) -- (0.88,0.95) -- (0.91,0.95) -- (0.93,1.22) -- (0.96,1.22) -- (0.99,1.22) -- (1.02,1.22) -- (1.04,1.49) -- (1.07,1.49) -- (1.1,1.49) -- (1.13,1.49) -- (1.15,1.49) -- (1.18,1.49) -- (1.21,1.49) -- (1.24,1.49) -- (1.26,1.49) -- (1.29,1.49) -- (1.32,1.22) -- (1.35,1.49) -- (1.37,1.22) -- (1.4,0.95) -- (1.43,0.95) -- (1.46,0.95) -- (1.48,0.95) -- (1.51,0.95) -- (1.54,0.95) -- (1.57,0.68) -- (1.59,0.68) -- (1.62,0.68) -- (1.65,0.68) -- (1.68,0.68) -- (1.7,0.41) -- (1.73,0.41) -- (1.76,0.14) -- (1.79,0.41) -- (1.81,0.41) -- (1.84,0.14) -- (1.87,0.41) -- (1.9,0.14) -- (1.92,-0.14) -- (1.95,-0.14) -- (1.98,-0.14) -- (2.01,-0.14) -- (2.03,-0.14) -- (2.06,0.14) -- (2.09,-0.14) -- (2.12,-0.14) -- (2.14,0.14) -- (2.17,0.14) -- (2.2,0.14) -- (2.23,0.41) -- (2.25,0.41) -- (2.28,0.41) -- (2.31,0.14) -- (2.34,0.14) -- (2.36,-0.14) -- (2.39,-0.14) -- (2.42,-0.14) -- (2.45,-0.14) -- (2.47,0.14) -- (2.5,0.41) -- (2.53,0.41) -- (2.56,0.68) -- (2.58,0.95) -- (2.61,0.95) -- (2.64,0.95) -- (2.67,0.95) -- (2.69,1.22) -- (2.72,1.49) -- (2.75,1.49) -- (2.78,1.76) -- (2.8,1.76) -- (2.83,1.76) -- (2.86,1.76) -- (2.89,1.76) -- (2.91,1.76) -- (2.94,1.49) -- (2.97,1.49) -- (3,1.49) -- (3.02,1.49) -- (3.05,1.49) -- (3.08,1.49) -- (3.11,1.49) -- (3.13,1.49) -- (3.16,1.49) -- (3.19,1.49) -- (3.22,1.49) -- (3.24,1.49) -- (3.27,1.49) -- (3.3,1.49) -- (3.33,1.49) -- (3.35,1.49) -- (3.38,1.49) -- (3.41,1.76) -- (3.44,1.49) -- (3.46,1.49) -- (3.49,1.49) -- (3.52,1.49) -- (3.55,1.49) -- (3.57,1.49) -- (3.6,1.22) -- (3.63,1.22) -- (3.66,1.22) -- (3.68,0.95) -- (3.71,0.95) -- (3.74,0.95) -- (3.77,0.95) -- (3.79,0.95) -- (3.82,0.95) -- (3.85,0.95) -- (3.88,0.95) -- (3.9,0.95) -- (3.93,0.95) -- (3.96,0.95) -- (3.99,0.95) -- (4.01,0.95) -- (4.04,0.95) -- (4.07,0.68) -- (4.1,0.68) -- (4.12,0.68) -- (4.15,0.68) -- (4.18,0.68) -- (4.21,0.68) -- (4.23,0.68) -- (4.26,0.68) -- (4.29,0.68) -- (4.32,0.68) -- (4.34,0.68) -- (4.37,0.41) -- (4.4,0.41) -- (4.42,0.41) -- (4.45,0.41) -- (4.48,0.41) -- (4.51,0.41) -- (4.53,0.41) -- (4.56,0.41) -- (4.59,0.41) -- (4.62,0.41) -- (4.64,0.41) -- (4.67,0.41) -- (4.7,0.41) -- (4.73,0.41) -- (4.75,0.14) -- (4.78,0.14) -- (4.81,0.14) -- (4.84,0.14) -- (4.86,0.14) -- (4.89,0.14) -- (4.92,0.14) -- (4.95,0.14) -- (4.97,-0.14) -- (5,-0.14) -- (5.03,-0.14) -- (5.06,0.14) -- (5.08,0.14) -- (5.11,0.14) -- (5.14,0.14) -- (5.17,0.14) -- (5.19,0.14) -- (5.22,-0.14) -- (5.25,-0.14) -- (5.28,0.14) -- (5.3,-0.14) -- (5.33,-0.14) -- (5.36,-0.14) -- (5.39,0.14) -- (5.41,0.14) -- (5.44,0.14) -- (5.47,0.14) -- (5.5,0.14) -- (5.52,0.14) -- (5.55,0.14) -- (5.58,0.14) -- (5.61,0.14) -- (5.63,0.14) -- (5.66,0.14) -- (5.69,0.14) -- (5.72,-0.14) -- (5.74,-0.14) -- (5.77,-0.14) -- (5.8,-0.14) -- (5.83,-0.14) -- (5.85,-0.14) -- (5.88,-0.14) -- (5.91,-0.14) -- (5.94,0.14) -- (5.96,0.41) -- (5.99,0.41) -- (6.02,0.41) -- (6.05,0.41) -- (6.07,0.14) -- (6.1,0.14) -- (6.13,0.41) -- (6.16,0.41) -- (6.18,0.41) -- (6.21,0.41) -- (6.24,0.41) -- (6.27,0.41) -- (6.29,0.68) -- (6.32,0.95) -- (6.35,0.95) -- (6.38,0.95) -- (6.4,0.95) -- (6.43,0.95) -- (6.46,0.95) -- (6.49,0.95) -- (6.51,0.95) -- (6.54,0.95) -- (6.57,0.95) -- (6.6,0.95) -- (6.62,0.95) -- (6.65,0.95) -- (6.68,0.95) -- (6.71,0.95) -- (6.73,0.95) -- (6.76,0.95) -- (6.79,0.95) -- (6.82,0.95) -- (6.84,0.95) -- (6.87,0.95) -- (6.9,0.95) -- (6.93,0.68) -- (6.95,0.95) -- (6.98,0.95) -- (7.01,0.68) -- (7.04,0.95) -- (7.06,0.68) -- (7.09,0.68) -- (7.12,0.68) -- (7.15,0.68) -- (7.17,0.68) -- (7.2,0.68) -- (7.23,0.41) -- (7.26,0.68) -- (7.28,0.68) -- (7.31,0.68) -- (7.34,0.68) -- (7.37,0.68) -- (7.39,0.68) -- (7.42,0.68) -- (7.45,0.68) -- (7.48,0.41) -- (7.5,0.41) -- (7.53,0.41) -- (7.56,0.41) -- (7.59,0.41) -- (7.61,0.41) -- (7.64,0.14) -- (7.67,0.14) -- (7.7,0.14) -- (7.72,0.14) -- (7.75,0.14) -- (7.78,0.14) -- (7.81,0.14) -- (7.83,0.14) -- (7.86,0.14) -- (7.89,0.14) -- (7.92,0.14) -- (7.94,0.14) -- (7.97,0.14) -- (8,0.14) -- (8.03,0.14) -- (8.05,0.14) -- (8.08,0.14) -- (8.11,0.14) -- (8.14,0.14) -- (8.16,0.14) -- (8.19,0.14) -- (8.22,0.14) -- (8.25,0.14) -- (8.27,0.14) -- (8.3,0.14) -- (8.33,0.14) -- (8.36,0.14) -- (8.38,0.14) -- (8.41,0.14) -- (8.44,0.14) -- (8.47,0.41) -- (8.49,0.41) -- (8.52,0.41) -- (8.55,0.68) -- (8.58,0.68) -- (8.6,0.68) -- (8.63,0.68) -- (8.66,0.95) -- (8.68,0.95) -- (8.71,0.95) -- (8.74,0.95) -- (8.77,0.95) -- (8.79,0.95) -- (8.82,0.95) -- (8.85,0.95) -- (8.88,1.22) -- (8.9,1.22) -- (8.93,1.22) -- (8.96,1.22) -- (8.99,1.22) -- (9.01,1.49) -- (9.04,1.49) -- (9.07,1.22) -- (9.1,1.22) -- (9.12,1.22) -- (9.15,1.22) -- (9.18,1.22) -- (9.21,1.22) -- (9.23,1.22) -- (9.26,1.22) -- (9.29,1.49) -- (9.32,1.49) -- (9.34,1.49) -- (9.37,1.49) -- (9.4,1.22) -- (9.43,1.22) -- (9.45,1.22) -- (9.48,1.22) -- (9.51,1.22) -- (9.54,1.49) -- (9.56,1.49) -- (9.59,1.49) -- (9.62,1.49) -- (9.65,1.22) -- (9.67,1.22) -- (9.7,1.22) -- (9.73,1.49) -- (9.76,1.49) -- (9.78,1.49) -- (9.81,1.49) -- (9.84,1.49) -- (9.87,1.49) -- (9.89,1.49) -- (9.92,1.49) -- (9.95,1.49) -- (9.98,1.49) -- (10,1.49) -- (10.03,1.49) -- (10.06,1.49) -- (10.09,1.49) -- (10.11,1.22) -- (10.14,1.22) -- (10.17,0.95) -- (10.2,0.95) -- (10.22,0.95) -- (10.25,0.95) -- (10.28,0.95) -- (10.31,0.95) -- (10.33,1.22) -- (10.36,1.22) -- (10.39,1.22) -- (10.42,1.22) -- (10.44,1.22) -- (10.47,1.22) -- (10.5,0.95) -- (10.53,0.68) -- (10.55,0.68) -- (10.58,0.41) -- (10.61,0.41) -- (10.64,0.41) -- (10.66,0.41) -- (10.69,0.41) -- (10.72,0.41) -- (10.75,0.68) -- (10.77,0.68) -- (10.8,0.68) -- (10.83,0.68) -- (10.86,0.41) -- (10.88,0.41) -- (10.91,0.41) -- (10.94,0.41) -- (10.97,0.41) -- (10.99,0.41) -- (11.02,0.68) -- (11.05,0.68) -- (11.08,0.68) -- (11.1,0.68) -- (11.13,0.68) -- (11.16,0.68) -- (11.19,0.41) -- (11.21,0.14) -- (11.24,-0.14) -- (11.27,-0.14) -- (11.3,-0.14) -- (11.32,0.14) -- (11.35,0.14) -- (11.38,0.41) -- (11.41,0.68) -- (11.43,0.41) -- (11.46,0.41) -- (11.49,0.41) -- (11.52,0.41) -- (11.54,0.68) -- (11.57,0.68) -- (11.6,0.68) -- (11.63,0.68) -- (11.65,0.95) -- (11.68,0.95) -- (11.71,0.95) -- (11.74,0.68) -- (11.76,0.68) -- (11.79,0.95) -- (11.82,0.95) -- (11.85,0.95) -- (11.87,0.68) -- (11.9,0.68) -- (11.93,0.95) -- (11.96,0.95) -- (11.98,0.68) -- (12.01,0.68) -- (12.04,0.68) -- (12.07,0.68) -- (12.09,0.95) -- (12.12,0.95) -- (12.15,0.95) -- (12.18,0.68) -- (12.2,0.68) -- (12.23,0.95) -- (12.26,0.68) -- (12.29,0.95) -- (12.31,1.22) -- (12.34,1.22) -- (12.37,1.22) -- (12.4,1.49) -- (12.42,1.49) -- (12.45,1.49) -- (12.48,1.49) -- (12.51,1.76) -- (12.53,1.49) -- (12.56,1.49) -- (12.59,1.49) -- (12.62,1.49) -- (12.64,1.49) -- (12.67,1.49) -- (12.7,1.49) -- (12.73,1.49) -- (12.75,1.49) -- (12.78,1.49) -- (12.81,1.49) -- (12.84,1.49) -- (12.86,1.49) -- (12.89,1.49) -- (12.92,1.76) -- (12.95,1.76) -- (12.97,1.76) node[right] {$X^{\left(m_5\right)}$};
  \node[circle,fill=tumGreen,inner sep=0.7mm] at (-0.35,0.95) {};
  \node[circle,draw=black,inner sep=0.7mm] at (0.36,0.14) {};
  \node[circle,draw=black,inner sep=0.7mm] at (0.47,0.14) {};
  \node[circle,draw=black,inner sep=0.7mm] at (0.52,-0.14) {};
  \node[circle,draw=black,inner sep=0.7mm] at (0.55,-0.14) {};
  \node[circle,draw=black,inner sep=0.7mm] at (4.48,0.41) {};
  \node[circle,draw=black,inner sep=0.7mm] at (7.53,0.41) {};
  \node[circle,draw=black,inner sep=0.7mm] at (9.43,1.22) {};
  \node[circle,draw=black,inner sep=0.7mm] at (12.12,0.95) {};
  \node[circle,draw=black,inner sep=0.7mm] at (12.18,0.68) {};
  \node[circle,draw=black,inner sep=0.7mm] at (12.2,0.68) {};
  \node[circle,draw=black,inner sep=0.7mm] at (12.26,0.68) {};
  \draw (-1.3,-2.03) -- (-1.5,-2.03) -- node[left] {$P_1$} (-1.5,-0.68) -- (-1.3,-0.68);
  \draw (-1.3,0.68) -- (-1.5,0.68) -- node[left] {$P_2$} (-1.5,1.22) -- (-1.3,1.22);
  \draw (-0.5,-1.22) -- (-0.7,-1.22) -- node[left] {$P_3$} (-0.7,-0.68) -- (-0.5,-0.68);
  \draw[-{Latex[length=1.8mm,width=1.8mm]}] (0,-5.27) -- (0,5.27) node[above] {$\bbZ$};
  \draw (0,-0.14) -- (-0.2,-0.14) node[left] {$0$};
\end{tikzpicture}
 \\[1em]
      \begin{tikzpicture}[scale=0.8]
  \fill[tumOrange!20!white] (0.37,-0.14) -- (0.4,0.14) -- (0.42,0.14) -- (0.45,0.14) -- (0.47,0.14) -- (0.5,0.14) -- (0.52,0.14) -- (0.55,0.14) -- (0.57,0.14) -- (0.6,0.14) -- (0.62,0.14) -- (0.65,0.14) -- (0.67,0.14) -- (0.7,0.14) -- (0.72,0.14) -- (0.75,0.14) -- (0.77,0.14) -- (0.8,0.14) -- (0.82,0.14) -- (0.85,0.14) -- (0.87,0.14) -- (0.89,0.14) -- (0.92,0.14) -- (0.94,0.14) -- (0.97,0.14) -- (0.99,0.14) -- (1.02,0.14) -- (1.04,0.14) -- (1.07,0.14) -- (1.09,0.14) -- (1.12,0.14) -- (1.14,0.14) -- (1.17,0.14) -- (1.19,0.14) -- (1.22,0.14) -- (1.24,0.14) -- (1.27,0.14) -- (1.29,0.14) -- (1.32,0.14) -- (1.34,0.14) -- (1.37,0.14) -- (1.39,0.14) -- (1.42,0.14) -- (1.44,0.14) -- (1.47,0.14) -- (1.49,0.14) -- (1.52,0.14) -- (1.54,0.14) -- (1.57,0.14) -- (1.59,0.14) -- (1.62,0.14) -- (1.64,0.14) -- (1.67,0.14) -- (1.69,0.14) -- (1.72,0.14) -- (1.74,0.14) -- (1.76,0.14) -- (1.79,0.14) -- (1.81,0.14) -- (1.84,0.14) -- (1.86,0.14) -- (1.89,0.14) -- (1.91,0.14) -- (1.94,0.14) -- (1.96,0.14) -- (1.99,0.14) -- (2.01,0.14) -- (2.04,0.14) -- (2.06,0.14) -- (2.09,0.14) -- (2.11,0.14) -- (2.14,0.14) -- (2.16,0.14) -- (2.19,0.14) -- (2.21,0.14) -- (2.24,0.14) -- (2.26,0.14) -- (2.29,0.14) -- (2.31,0.14) -- (2.34,0.14) -- (2.36,0.14) -- (2.39,0.14) -- (2.41,0.14) -- (2.44,0.14) -- (2.46,0.14) -- (2.49,0.14) -- (2.51,0.14) -- (2.54,0.14) -- (2.56,0.14) -- (2.59,0.14) -- (2.61,0.14) -- (2.63,0.14) -- (2.66,0.14) -- (2.68,0.14) -- (2.71,0.14) -- (2.73,0.14) -- (2.76,0.14) -- (2.78,0.14) -- (2.81,0.14) -- (2.83,0.14) -- (2.86,0.14) -- (2.88,0.14) -- (2.91,0.14) -- (2.93,0.14) -- (2.96,0.14) -- (2.98,0.14) -- (3.01,0.14) -- (3.03,0.14) -- (3.06,0.14) -- (3.08,0.14) -- (3.11,0.14) -- (3.13,0.14) -- (3.16,0.14) -- (3.18,0.14) -- (3.21,0.14) -- (3.23,0.14) -- (3.26,0.14) -- (3.28,0.14) -- (3.31,0.14) -- (3.33,0.14) -- (3.36,0.14) -- (3.38,0.14) -- (3.41,0.14) -- (3.43,0.14) -- (3.46,0.14) -- (3.48,0.14) -- (3.5,0.14) -- (3.53,0.14) -- (3.55,0.14) -- (3.58,0.14) -- (3.6,0.14) -- (3.63,0.14) -- (3.65,0.14) -- (3.68,0.14) -- (3.7,0.14) -- (3.73,0.14) -- (3.75,0.14) -- (3.78,0.14) -- (3.8,0.14) -- (3.83,0.14) -- (3.85,0.14) -- (3.88,0.14) -- (3.9,0.14) -- (3.93,0.14) -- (3.95,0.14) -- (3.98,0.14) -- (4,0.14) -- (4.03,0.14) -- (4.05,0.14) -- (4.08,0.14) -- (4.1,0.14) -- (4.13,0.14) -- (4.15,0.14) -- (4.18,0.14) -- (4.2,0.14) -- (4.23,0.14) -- (4.25,0.14) -- (4.28,0.14) -- (4.3,0.14) -- (4.33,0.14) -- (4.35,0.14) -- (4.37,0.14) -- (4.4,0.14) -- (4.42,0.14) -- (4.45,0.14) -- (4.47,0.14) -- (4.5,0.14) -- (4.52,0.14) -- (4.55,0.14) -- (4.57,0.14) -- (4.6,0.14) -- (4.62,0.14) -- (4.65,0.14) -- (4.67,0.14) -- (4.7,0.14) -- (4.72,0.14) -- (4.75,0.14) -- (4.77,0.14) -- (4.8,0.14) -- (4.82,0.14) -- (4.85,0.14) -- (4.87,0.14) -- (4.9,0.14) -- (4.92,0.14) -- (4.95,0.14) -- (4.97,0.14) -- (5,0.14) -- (5.02,0.14) -- (5.05,0.14) -- (5.07,0.14) -- (5.1,0.14) -- (5.12,0.14) -- (5.15,0.14) -- (5.17,0.14) -- (5.2,0.14) -- (5.22,0.14) -- (5.24,0.14) -- (5.27,0.14) -- (5.29,0.14) -- (5.32,0.14) -- (5.34,0.14) -- (5.37,0.41) -- (5.39,0.41) -- (5.42,0.68) -- (5.44,0.95) -- (5.47,1.22) -- (5.49,1.22) -- (5.52,1.22) -- (5.54,1.22) -- (5.57,1.22) -- (5.59,1.22) -- (5.62,1.22) -- (5.64,1.22) -- (5.67,1.49) -- (5.69,1.76) -- (5.72,1.76) -- (5.74,1.76) -- (5.77,1.76) -- (5.79,1.76) -- (5.82,2.03) -- (5.84,2.3) -- (5.87,2.3) -- (5.89,2.3) -- (5.92,2.57) -- (5.94,2.57) -- (5.97,2.84) -- (5.99,2.84) -- (6.02,3.11) -- (6.04,3.11) -- (6.07,3.38) -- (6.09,3.65) -- (6.11,3.65) -- (6.14,3.92) -- (6.16,3.92) -- (6.19,3.92) -- (6.21,3.92) -- (6.24,3.92) -- (6.26,3.92) -- (6.29,3.92) -- (6.31,3.92) -- (6.34,3.92) -- (6.36,3.92) -- (6.39,3.92) -- (6.41,3.92) -- (6.44,3.92) -- (6.46,3.92) -- (6.49,3.92) -- (6.51,3.92) -- (6.54,3.92) -- (6.56,3.92) -- (6.59,3.92) -- (6.61,3.92) -- (6.64,3.92) -- (6.66,3.92) -- (6.69,3.92) -- (6.71,3.92) -- (6.74,3.92) -- (6.76,3.92) -- (6.79,3.92) -- (6.81,3.92) -- (6.84,3.92) -- (6.86,3.92) -- (6.89,3.92) -- (6.91,3.92) -- (6.93,3.92) -- (6.96,3.92) -- (6.98,3.92) -- (7.01,3.92) -- (7.03,3.92) -- (7.06,3.92) -- (7.08,3.92) -- (7.11,3.92) -- (7.13,3.92) -- (7.16,3.92) -- (7.18,3.92) -- (7.21,3.92) -- (7.23,3.92) -- (7.26,3.92) -- (7.28,3.92) -- (7.31,3.92) -- (7.33,3.92) -- (7.36,3.92) -- (7.38,3.92) -- (7.41,3.92) -- (7.43,3.92) -- (7.46,3.92) -- (7.48,3.92) -- (7.51,3.92) -- (7.53,3.92) -- (7.56,3.92) -- (7.58,3.92) -- (7.61,3.92) -- (7.63,3.92) -- (7.66,3.92) -- (7.68,3.92) -- (7.71,3.92) -- (7.73,3.92) -- (7.76,3.92) -- (7.78,3.92) -- (7.8,3.92) -- (7.83,3.92) -- (7.85,3.92) -- (7.88,3.92) -- (7.9,3.92) -- (7.93,3.92) -- (7.95,3.92) -- (7.98,3.92) -- (8,3.92) -- (8.03,3.92) -- (8.05,3.92) -- (8.08,3.92) -- (8.1,3.92) -- (8.13,3.92) -- (8.15,3.92) -- (8.18,3.92) -- (8.2,3.92) -- (8.23,3.92) -- (8.25,3.92) -- (8.28,3.92) -- (8.3,3.92) -- (8.33,3.92) -- (8.35,3.92) -- (8.38,3.92) -- (8.4,3.92) -- (8.43,3.92) -- (8.45,3.92) -- (8.48,3.92) -- (8.5,3.92) -- (8.53,3.92) -- (8.55,3.92) -- (8.58,3.92) -- (8.6,3.92) -- (8.63,3.92) -- (8.65,3.92) -- (8.67,3.92) -- (8.7,3.92) -- (8.72,3.92) -- (8.75,3.92) -- (8.77,3.92) -- (8.8,3.92) -- (8.82,3.92) -- (8.85,3.92) -- (8.87,3.92) -- (8.9,3.92) -- (8.92,3.92) -- (8.95,3.92) -- (8.97,3.92) -- (9,3.92) -- (9.02,3.92) -- (9.05,3.92) -- (9.07,3.92) -- (9.1,3.92) -- (9.12,3.92) -- (9.15,3.92) -- (9.17,3.92) -- (9.2,3.92) -- (9.22,3.92) -- (9.25,3.92) -- (9.27,3.92) -- (9.3,3.92) -- (9.32,3.92) -- (9.35,3.92) -- (9.37,3.92) -- (9.4,3.92) -- (9.42,3.92) -- (9.45,3.92) -- (9.47,3.92) -- (9.5,3.92) -- (9.52,3.92) -- (9.54,3.92) -- (9.57,3.92) -- (9.59,3.92) -- (9.62,3.92) -- (9.64,3.92) -- (9.67,3.92) -- (9.69,3.92) -- (9.72,3.92) -- (9.74,3.92) -- (9.77,3.92) -- (9.79,3.92) -- (9.82,3.92) -- (9.84,3.92) -- (9.87,3.92) -- (9.89,3.92) -- (9.92,3.92) -- (9.94,3.92) -- (9.97,3.92) -- (9.99,3.92) -- (10.02,3.92) -- (10.04,3.92) -- (10.07,3.92) -- (10.09,3.92) -- (10.12,3.92) -- (10.14,3.92) -- (10.17,3.92) -- (10.19,3.92) -- (10.22,3.92) -- (10.24,3.92) -- (10.27,3.92) -- (10.29,3.92) -- (10.32,3.92) -- (10.34,3.92) -- (10.37,4.19) -- (10.39,4.19) -- (10.41,4.46) -- (10.44,4.73) -- (10.46,4.73) -- (10.49,5) -- (10.51,5) -- (10.54,5) -- (10.56,5) -- (10.59,5) -- (10.61,5) -- (10.64,5) -- (10.66,5) -- (10.69,5) -- (10.71,5) -- (10.74,5) -- (10.76,5) -- (10.79,5) -- (10.81,5) -- (10.84,5) -- (10.86,5) -- (10.89,5) -- (10.91,5) -- (10.94,5) -- (10.96,5) -- (10.99,5) -- (11.01,5) -- (11.04,5) -- (11.06,5) -- (11.09,5) -- (11.11,5) -- (11.14,5) -- (11.16,5) -- (11.19,5) -- (11.21,5) -- (11.24,5) -- (11.26,5) -- (11.28,5) -- (11.31,5) -- (11.33,5) -- (11.36,5) -- (11.38,5) -- (11.41,5) -- (11.43,5) -- (11.46,5) -- (11.48,5) -- (11.51,5) -- (11.53,5) -- (11.56,5) -- (11.58,5) -- (11.61,5) -- (11.63,5) -- (11.66,5) -- (11.68,5) -- (11.71,5) -- (11.73,5) -- (11.76,5) -- (11.78,5) -- (11.81,5) -- (11.83,5) -- (11.86,5) -- (11.88,5) -- (11.91,5) -- (11.93,5) -- (11.96,5) -- (11.98,5) -- (12.01,5) -- (12.03,5) -- (12.06,5) -- (12.08,5) -- (12.11,5) -- (12.13,5) -- (12.15,5) -- (12.18,5) -- (12.2,5) -- (12.23,5) -- (12.25,5) -- (12.28,5) -- (12.3,5) -- (12.33,5) -- (12.35,5) -- (12.38,5) -- (12.4,5) -- (12.43,5) -- (12.45,5) -- (12.48,5) -- (12.5,5) -- (12.53,5) -- (12.55,5) -- (12.58,5) -- (12.6,5) -- (12.63,5) -- (12.65,5) -- (12.68,5) -- (12.7,5) -- (12.73,5) -- (12.75,5) -- (12.78,5) -- (12.8,5) -- (12.83,5) -- (12.85,5) -- (12.88,5) -- (12.9,5) -- (12.93,5) -- (12.95,5) -- (12.98,5) -- (13.02,5) -- (13.02,-0.14) -- cycle;
  \draw[-{Latex[length=1.8mm,width=1.8mm]},tumGray] (0,-0.14) -- (13.75,-0.14) node[right] {time};
  \draw[sectionblue,line width=1pt,line join=round] (0,-1.76) -- (0.02,-1.76) -- (0.05,-2.03) -- (0.07,-2.3) -- (0.1,-2.3) -- (0.12,-2.3) -- (0.15,-2.57) -- (0.17,-2.84) -- (0.2,-2.84) -- (0.22,-2.84) -- (0.25,-2.84) -- (0.27,-2.84) -- (0.3,-2.84) -- (0.32,-2.84) -- (0.35,-2.84) -- (0.37,-2.84) -- (0.4,-2.84) -- (0.42,-2.84) -- (0.45,-2.84) -- (0.47,-2.84) -- (0.5,-2.57) -- (0.52,-2.57) -- (0.55,-2.57) -- (0.57,-2.3) -- (0.6,-2.3) -- (0.62,-2.3) -- (0.65,-2.3) -- (0.67,-2.3) -- (0.7,-2.3) -- (0.72,-2.3) -- (0.75,-2.03) -- (0.77,-2.03) -- (0.8,-2.03) -- (0.82,-2.03) -- (0.85,-2.03) -- (0.87,-2.03) -- (0.89,-2.03) -- (0.92,-2.03) -- (0.94,-2.03) -- (0.97,-2.03) -- (0.99,-2.03) -- (1.02,-1.76) -- (1.04,-1.76) -- (1.07,-1.76) -- (1.09,-1.76) -- (1.12,-1.76) -- (1.14,-1.76) -- (1.17,-1.49) -- (1.19,-1.22) -- (1.22,-0.95) -- (1.24,-0.95) -- (1.27,-0.95) -- (1.29,-0.95) -- (1.32,-0.95) -- (1.34,-0.68) -- (1.37,-0.68) -- (1.39,-0.95) -- (1.42,-0.68) -- (1.44,-0.95) -- (1.47,-0.95) -- (1.49,-1.22) -- (1.52,-0.95) -- (1.54,-1.22) -- (1.57,-0.95) -- (1.59,-0.68) -- (1.62,-0.95) -- (1.64,-0.95) -- (1.67,-0.95) -- (1.69,-0.95) -- (1.72,-0.68) -- (1.74,-0.68) -- (1.76,-0.95) -- (1.79,-0.95) -- (1.81,-0.95) -- (1.84,-0.95) -- (1.86,-0.95) -- (1.89,-0.68) -- (1.91,-0.68) -- (1.94,-0.68) -- (1.96,-0.95) -- (1.99,-0.95) -- (2.01,-0.95) -- (2.04,-0.95) -- (2.06,-1.22) -- (2.09,-0.95) -- (2.11,-1.22) -- (2.14,-1.22) -- (2.16,-1.22) -- (2.19,-1.22) -- (2.21,-0.95) -- (2.24,-0.95) -- (2.26,-0.95) -- (2.29,-0.95) -- (2.31,-0.95) -- (2.34,-0.95) -- (2.36,-0.95) -- (2.39,-0.95) -- (2.41,-1.22) -- (2.44,-1.22) -- (2.46,-1.22) -- (2.49,-1.22) -- (2.51,-1.22) -- (2.54,-1.22) -- (2.56,-1.22) -- (2.59,-1.49) -- (2.61,-1.49) -- (2.63,-1.49) -- (2.66,-1.49) -- (2.68,-1.49) -- (2.71,-1.49) -- (2.73,-1.49) -- (2.76,-1.49) -- (2.78,-1.49) -- (2.81,-1.22) -- (2.83,-1.22) -- (2.86,-1.22) -- (2.88,-1.22) -- (2.91,-1.22) -- (2.93,-1.49) -- (2.96,-1.22) -- (2.98,-1.22) -- (3.01,-1.22) -- (3.03,-0.95) -- (3.06,-0.68) -- (3.08,-0.68) -- (3.11,-0.68) -- (3.13,-0.68) -- (3.16,-0.68) -- (3.18,-0.68) -- (3.21,-0.68) -- (3.23,-0.95) -- (3.26,-0.68) -- (3.28,-0.68) -- (3.31,-0.68) -- (3.33,-0.68) -- (3.36,-0.68) -- (3.38,-0.95) -- (3.41,-0.95) -- (3.43,-0.68) -- (3.46,-0.95) -- (3.48,-0.95) -- (3.5,-1.22) -- (3.53,-1.49) -- (3.55,-1.49) -- (3.58,-1.49) -- (3.6,-1.76) -- (3.63,-1.76) -- (3.65,-1.76) -- (3.68,-1.76) -- (3.7,-1.76) -- (3.73,-1.76) -- (3.75,-1.76) -- (3.78,-2.03) -- (3.8,-2.03) -- (3.83,-2.3) -- (3.85,-2.03) -- (3.88,-2.03) -- (3.9,-2.03) -- (3.93,-2.3) -- (3.95,-2.3) -- (3.98,-2.3) -- (4,-2.03) -- (4.03,-2.03) -- (4.05,-2.03) -- (4.08,-2.3) -- (4.1,-2.3) -- (4.13,-2.3) -- (4.15,-2.3) -- (4.18,-2.3) -- (4.2,-2.57) -- (4.23,-2.57) -- (4.25,-2.57) -- (4.28,-2.57) -- (4.3,-2.57) -- (4.33,-2.57) -- (4.35,-2.3) -- (4.37,-2.3) -- (4.4,-2.3) -- (4.42,-2.57) -- (4.45,-2.84) -- (4.47,-2.84) -- (4.5,-2.84) -- (4.52,-3.11) -- (4.55,-3.11) -- (4.57,-3.38) -- (4.6,-3.38) -- (4.62,-3.65) -- (4.65,-3.65) -- (4.67,-3.65) -- (4.7,-3.92) -- (4.72,-3.92) -- (4.75,-3.92) -- (4.77,-3.92) -- (4.8,-3.92) -- (4.82,-3.65) -- (4.85,-3.65) -- (4.87,-3.65) -- (4.9,-3.92) -- (4.92,-3.92) -- (4.95,-3.92) -- (4.97,-3.65) -- (5,-3.65) -- (5.02,-3.38) -- (5.05,-3.38) -- (5.07,-3.38) -- (5.1,-3.38) -- (5.12,-3.38) -- (5.15,-3.65) -- (5.17,-3.65) -- (5.2,-3.65) -- (5.22,-3.65) -- (5.24,-3.65) -- (5.27,-3.65) -- (5.29,-3.38) -- (5.32,-3.11) -- (5.34,-3.38) -- (5.37,-3.38) -- (5.39,-3.65) -- (5.42,-3.65) -- (5.44,-3.65) -- (5.47,-3.65) -- (5.49,-3.92) -- (5.52,-3.92) -- (5.54,-3.65) -- (5.57,-3.65) -- (5.59,-3.92) -- (5.62,-3.65) -- (5.64,-3.65) -- (5.67,-3.65) -- (5.69,-3.65) -- (5.72,-3.92) -- (5.74,-3.92) -- (5.77,-3.92) -- (5.79,-3.65) -- (5.82,-3.65) -- (5.84,-3.65) -- (5.87,-3.92) -- (5.89,-4.19) -- (5.92,-4.19) -- (5.94,-4.46) -- (5.97,-4.46) -- (5.99,-4.73) -- (6.02,-4.73) -- (6.04,-5) -- (6.07,-5) -- (6.09,-5) -- (6.11,-4.73) -- (6.14,-4.73) -- (6.16,-4.73) -- (6.19,-4.73) -- (6.21,-4.73) -- (6.24,-5) -- (6.26,-5) -- (6.29,-5) -- (6.31,-4.73) -- (6.34,-4.46) -- (6.36,-4.19) -- (6.39,-4.19) -- (6.41,-3.92) -- (6.44,-3.65) -- (6.46,-3.38) -- (6.49,-3.11) -- (6.51,-2.84) -- (6.54,-2.84) -- (6.56,-2.84) -- (6.59,-2.84) -- (6.61,-2.57) -- (6.64,-2.57) -- (6.66,-2.57) -- (6.69,-2.57) -- (6.71,-2.84) -- (6.74,-3.11) -- (6.76,-3.11) -- (6.79,-2.84) -- (6.81,-2.57) -- (6.84,-2.57) -- (6.86,-2.3) -- (6.89,-2.3) -- (6.91,-2.3) -- (6.93,-2.3) -- (6.96,-2.03) -- (6.98,-2.03) -- (7.01,-2.03) -- (7.03,-2.03) -- (7.06,-2.03) -- (7.08,-2.03) -- (7.11,-2.03) -- (7.13,-1.76) -- (7.16,-1.49) -- (7.18,-1.22) -- (7.21,-1.22) -- (7.23,-1.22) -- (7.26,-1.22) -- (7.28,-0.95) -- (7.31,-0.95) -- (7.33,-0.68) -- (7.36,-0.95) -- (7.38,-0.95) -- (7.41,-0.95) -- (7.43,-0.95) -- (7.46,-0.95) -- (7.48,-0.95) -- (7.51,-0.95) -- (7.53,-0.68) -- (7.56,-0.68) -- (7.58,-0.68) -- (7.61,-0.68) -- (7.63,-0.68) -- (7.66,-0.68) -- (7.68,-0.68) -- (7.71,-0.68) -- (7.73,-0.68) -- (7.76,-0.68) -- (7.78,-0.68) -- (7.8,-0.68) -- (7.83,-0.68) -- (7.85,-0.68) -- (7.88,-0.68) -- (7.9,-0.95) -- (7.93,-0.95) -- (7.95,-0.95) -- (7.98,-0.95) -- (8,-0.95) -- (8.03,-0.95) -- (8.05,-0.95) -- (8.08,-0.95) -- (8.1,-0.95) -- (8.13,-0.95) -- (8.15,-0.95) -- (8.18,-1.22) -- (8.2,-1.22) -- (8.23,-1.49) -- (8.25,-1.49) -- (8.28,-1.49) -- (8.3,-1.49) -- (8.33,-1.49) -- (8.35,-1.49) -- (8.38,-1.76) -- (8.4,-1.76) -- (8.43,-1.49) -- (8.45,-1.49) -- (8.48,-1.49) -- (8.5,-1.49) -- (8.53,-1.49) -- (8.55,-1.49) -- (8.58,-1.49) -- (8.6,-1.49) -- (8.63,-1.76) -- (8.65,-1.76) -- (8.67,-1.76) -- (8.7,-1.76) -- (8.72,-1.76) -- (8.75,-1.76) -- (8.77,-1.49) -- (8.8,-1.76) -- (8.82,-1.49) -- (8.85,-1.49) -- (8.87,-1.49) -- (8.9,-1.49) -- (8.92,-1.49) -- (8.95,-1.49) -- (8.97,-1.22) -- (9,-1.22) -- (9.02,-1.49) -- (9.05,-1.76) -- (9.07,-1.76) -- (9.1,-1.49) -- (9.12,-1.49) -- (9.15,-1.49) -- (9.17,-1.22) -- (9.2,-1.22) -- (9.22,-1.22) -- (9.25,-1.22) -- (9.27,-1.22) -- (9.3,-1.22) -- (9.32,-1.22) -- (9.35,-1.22) -- (9.37,-1.22) -- (9.4,-1.22) -- (9.42,-1.22) -- (9.45,-0.95) -- (9.47,-0.68) -- (9.5,-0.95) -- (9.52,-0.95) -- (9.54,-0.95) -- (9.57,-0.95) -- (9.59,-0.95) -- (9.62,-0.95) -- (9.64,-0.95) -- (9.67,-0.95) -- (9.69,-0.95) -- (9.72,-0.95) -- (9.74,-0.95) -- (9.77,-0.95) -- (9.79,-1.22) -- (9.82,-1.22) -- (9.84,-1.22) -- (9.87,-1.49) -- (9.89,-1.49) -- (9.92,-1.49) -- (9.94,-1.49) -- (9.97,-1.76) -- (9.99,-1.49) -- (10.02,-1.49) -- (10.04,-1.49) -- (10.07,-1.49) -- (10.09,-1.76) -- (10.12,-1.76) -- (10.14,-2.03) -- (10.17,-2.03) -- (10.19,-2.03) -- (10.22,-2.03) -- (10.24,-2.03) -- (10.27,-2.03) -- (10.29,-2.03) -- (10.32,-2.03) -- (10.34,-2.03) -- (10.37,-2.03) -- (10.39,-2.3) -- (10.41,-2.3) -- (10.44,-2.3) -- (10.46,-2.57) -- (10.49,-2.57) -- (10.51,-2.84) -- (10.54,-2.84) -- (10.56,-2.84) -- (10.59,-2.84) -- (10.61,-3.11) -- (10.64,-3.11) -- (10.66,-3.38) -- (10.69,-3.38) -- (10.71,-3.38) -- (10.74,-3.38) -- (10.76,-3.38) -- (10.79,-3.65) -- (10.81,-3.92) -- (10.84,-4.19) -- (10.86,-4.19) -- (10.89,-4.19) -- (10.91,-3.92) -- (10.94,-4.19) -- (10.96,-3.92) -- (10.99,-3.92) -- (11.01,-3.92) -- (11.04,-3.92) -- (11.06,-3.92) -- (11.09,-3.92) -- (11.11,-3.92) -- (11.14,-4.19) -- (11.16,-4.19) -- (11.19,-4.19) -- (11.21,-4.46) -- (11.24,-4.19) -- (11.26,-4.19) -- (11.28,-4.19) -- (11.31,-4.46) -- (11.33,-4.46) -- (11.36,-4.19) -- (11.38,-4.46) -- (11.41,-4.46) -- (11.43,-4.19) -- (11.46,-4.46) -- (11.48,-4.19) -- (11.51,-4.46) -- (11.53,-4.46) -- (11.56,-4.73) -- (11.58,-4.73) -- (11.61,-4.73) -- (11.63,-4.46) -- (11.66,-4.73) -- (11.68,-5) -- (11.71,-5) -- (11.73,-5) -- (11.76,-5) -- (11.78,-5) -- (11.81,-4.73) -- (11.83,-4.73) -- (11.86,-4.46) -- (11.88,-4.19) -- (11.91,-4.46) -- (11.93,-4.46) -- (11.96,-4.46) -- (11.98,-4.19) -- (12.01,-4.19) -- (12.03,-4.19) -- (12.06,-4.19) -- (12.08,-4.46) -- (12.11,-4.46) -- (12.13,-4.19) -- (12.15,-4.46) -- (12.18,-4.73) -- (12.2,-4.73) -- (12.23,-4.46) -- (12.25,-4.46) -- (12.28,-4.73) -- (12.3,-4.73) -- (12.33,-4.46) -- (12.35,-4.46) -- (12.38,-4.46) -- (12.4,-4.19) -- (12.43,-4.19) -- (12.45,-4.46) -- (12.48,-4.46) -- (12.5,-4.19) -- (12.53,-4.19) -- (12.55,-4.19) -- (12.58,-4.19) -- (12.6,-4.19) -- (12.63,-4.19) -- (12.65,-4.19) -- (12.68,-4.19) -- (12.7,-4.19) -- (12.73,-4.19) -- (12.75,-4.19) -- (12.78,-4.46) -- (12.8,-4.46) -- (12.83,-4.73) -- (12.85,-5) -- (12.88,-5) -- (12.9,-5) -- (12.93,-5) -- (12.95,-5) -- (12.98,-5) node[right] {$X^{\left(m_2\right)}$};
  \node[circle,fill=sectionblue,inner sep=0.7mm] at (-0.35,-1.76) {};
  \draw[tumOrange,line width=1pt,line join=round] (0,-0.95) -- (0.02,-0.95) -- (0.05,-0.95) -- (0.07,-0.95) -- (0.1,-0.95) -- (0.12,-0.95) -- (0.15,-0.95) -- (0.17,-0.95) -- (0.2,-0.95) -- (0.22,-0.95) -- (0.25,-0.68) -- (0.27,-0.41) -- (0.3,-0.14) -- (0.32,-0.14) -- (0.35,-0.14) -- (0.37,-0.14) -- (0.4,0.14) -- (0.42,0.14) -- (0.45,0.14) -- (0.47,-0.14) -- (0.5,-0.14) -- (0.52,-0.14) -- (0.55,-0.41) -- (0.57,-0.41) -- (0.6,-0.14) -- (0.62,-0.14) -- (0.65,-0.41) -- (0.67,-0.68) -- (0.7,-0.95) -- (0.72,-1.22) -- (0.75,-1.22) -- (0.77,-1.22) -- (0.8,-1.49) -- (0.82,-1.49) -- (0.85,-1.76) -- (0.87,-1.76) -- (0.89,-1.49) -- (0.92,-1.76) -- (0.94,-1.49) -- (0.97,-1.49) -- (0.99,-1.76) -- (1.02,-1.76) -- (1.04,-1.49) -- (1.07,-1.76) -- (1.09,-2.03) -- (1.12,-2.03) -- (1.14,-2.3) -- (1.17,-2.3) -- (1.19,-2.3) -- (1.22,-2.3) -- (1.24,-2.3) -- (1.27,-2.03) -- (1.29,-2.3) -- (1.32,-2.57) -- (1.34,-2.57) -- (1.37,-2.84) -- (1.39,-2.84) -- (1.42,-2.84) -- (1.44,-2.84) -- (1.47,-3.11) -- (1.49,-3.11) -- (1.52,-3.11) -- (1.54,-3.11) -- (1.57,-3.11) -- (1.59,-3.11) -- (1.62,-3.11) -- (1.64,-3.11) -- (1.67,-3.11) -- (1.69,-3.11) -- (1.72,-3.11) -- (1.74,-3.11) -- (1.76,-3.11) -- (1.79,-2.84) -- (1.81,-3.11) -- (1.84,-2.84) -- (1.86,-2.84) -- (1.89,-2.84) -- (1.91,-2.57) -- (1.94,-2.3) -- (1.96,-2.3) -- (1.99,-2.3) -- (2.01,-2.03) -- (2.04,-1.76) -- (2.06,-1.76) -- (2.09,-1.76) -- (2.11,-1.76) -- (2.14,-2.03) -- (2.16,-2.3) -- (2.19,-2.57) -- (2.21,-2.57) -- (2.24,-2.84) -- (2.26,-3.11) -- (2.29,-3.38) -- (2.31,-3.65) -- (2.34,-3.65) -- (2.36,-3.92) -- (2.39,-3.65) -- (2.41,-3.65) -- (2.44,-3.65) -- (2.46,-3.65) -- (2.49,-3.65) -- (2.51,-3.65) -- (2.54,-3.65) -- (2.56,-3.65) -- (2.59,-3.65) -- (2.61,-3.65) -- (2.63,-3.92) -- (2.66,-3.92) -- (2.68,-4.19) -- (2.71,-4.19) -- (2.73,-3.92) -- (2.76,-3.92) -- (2.78,-3.92) -- (2.81,-3.92) -- (2.83,-3.65) -- (2.86,-3.65) -- (2.88,-3.38) -- (2.91,-3.11) -- (2.93,-3.11) -- (2.96,-3.11) -- (2.98,-3.11) -- (3.01,-3.11) -- (3.03,-3.11) -- (3.06,-3.11) -- (3.08,-3.11) -- (3.11,-2.84) -- (3.13,-2.84) -- (3.16,-2.57) -- (3.18,-2.57) -- (3.21,-2.57) -- (3.23,-2.57) -- (3.26,-2.57) -- (3.28,-2.3) -- (3.31,-2.3) -- (3.33,-2.03) -- (3.36,-1.76) -- (3.38,-1.76) -- (3.41,-1.76) -- (3.43,-1.76) -- (3.46,-1.76) -- (3.48,-1.49) -- (3.5,-1.49) -- (3.53,-1.49) -- (3.55,-1.49) -- (3.58,-1.49) -- (3.6,-1.49) -- (3.63,-1.22) -- (3.65,-1.22) -- (3.68,-1.49) -- (3.7,-1.49) -- (3.73,-1.76) -- (3.75,-1.49) -- (3.78,-1.49) -- (3.8,-1.49) -- (3.83,-1.49) -- (3.85,-1.49) -- (3.88,-1.22) -- (3.9,-0.95) -- (3.93,-0.95) -- (3.95,-1.22) -- (3.98,-1.22) -- (4,-1.22) -- (4.03,-0.95) -- (4.05,-0.95) -- (4.08,-0.95) -- (4.1,-0.68) -- (4.13,-0.68) -- (4.15,-0.95) -- (4.18,-0.95) -- (4.2,-0.95) -- (4.23,-1.22) -- (4.25,-1.49) -- (4.28,-1.49) -- (4.3,-1.49) -- (4.33,-1.49) -- (4.35,-1.49) -- (4.37,-1.76) -- (4.4,-1.76) -- (4.42,-1.76) -- (4.45,-1.76) -- (4.47,-1.76) -- (4.5,-1.76) -- (4.52,-1.76) -- (4.55,-1.76) -- (4.57,-1.76) -- (4.6,-1.49) -- (4.62,-1.49) -- (4.65,-1.22) -- (4.67,-1.49) -- (4.7,-1.49) -- (4.72,-1.76) -- (4.75,-1.49) -- (4.77,-1.22) -- (4.8,-1.49) -- (4.82,-1.49) -- (4.85,-1.76) -- (4.87,-1.49) -- (4.9,-1.49) -- (4.92,-1.22) -- (4.95,-0.95) -- (4.97,-0.95) -- (5,-0.68) -- (5.02,-0.68) -- (5.05,-0.95) -- (5.07,-0.68) -- (5.1,-0.41) -- (5.12,-0.41) -- (5.15,-0.41) -- (5.17,-0.41) -- (5.2,-0.14) -- (5.22,0.14) -- (5.24,-0.14) -- (5.27,0.14) -- (5.29,0.14) -- (5.32,0.14) -- (5.34,0.14) -- (5.37,0.41) -- (5.39,0.41) -- (5.42,0.68) -- (5.44,0.95) -- (5.47,1.22) -- (5.49,1.22) -- (5.52,1.22) -- (5.54,1.22) -- (5.57,0.95) -- (5.59,0.95) -- (5.62,0.95) -- (5.64,1.22) -- (5.67,1.49) -- (5.69,1.76) -- (5.72,1.76) -- (5.74,1.49) -- (5.77,1.76) -- (5.79,1.76) -- (5.82,2.03) -- (5.84,2.3) -- (5.87,2.3) -- (5.89,2.3) -- (5.92,2.57) -- (5.94,2.57) -- (5.97,2.84) -- (5.99,2.84) -- (6.02,3.11) -- (6.04,3.11) -- (6.07,3.38) -- (6.09,3.65) -- (6.11,3.65) -- (6.14,3.92) -- (6.16,3.65) -- (6.19,3.92) -- (6.21,3.65) -- (6.24,3.65) -- (6.26,3.92) -- (6.29,3.65) -- (6.31,3.65) -- (6.34,3.65) -- (6.36,3.65) -- (6.39,3.38) -- (6.41,3.38) -- (6.44,3.38) -- (6.46,3.38) -- (6.49,3.38) -- (6.51,3.38) -- (6.54,3.38) -- (6.56,3.38) -- (6.59,3.38) -- (6.61,3.38) -- (6.64,3.11) -- (6.66,3.11) -- (6.69,2.84) -- (6.71,2.84) -- (6.74,2.84) -- (6.76,2.84) -- (6.79,2.84) -- (6.81,2.84) -- (6.84,2.57) -- (6.86,2.57) -- (6.89,2.57) -- (6.91,2.57) -- (6.93,2.57) -- (6.96,2.57) -- (6.98,2.57) -- (7.01,2.57) -- (7.03,2.57) -- (7.06,2.84) -- (7.08,2.57) -- (7.11,2.57) -- (7.13,2.57) -- (7.16,2.57) -- (7.18,2.57) -- (7.21,2.57) -- (7.23,2.57) -- (7.26,2.57) -- (7.28,2.57) -- (7.31,2.57) -- (7.33,2.57) -- (7.36,2.57) -- (7.38,2.3) -- (7.41,2.3) -- (7.43,2.57) -- (7.46,2.3) -- (7.48,2.3) -- (7.51,2.3) -- (7.53,2.3) -- (7.56,2.3) -- (7.58,2.3) -- (7.61,2.3) -- (7.63,2.3) -- (7.66,2.03) -- (7.68,1.76) -- (7.71,1.49) -- (7.73,1.49) -- (7.76,1.49) -- (7.78,1.49) -- (7.8,1.49) -- (7.83,1.49) -- (7.85,1.49) -- (7.88,1.49) -- (7.9,1.49) -- (7.93,1.49) -- (7.95,1.49) -- (7.98,1.76) -- (8,2.03) -- (8.03,2.03) -- (8.05,2.03) -- (8.08,1.76) -- (8.1,1.76) -- (8.13,2.03) -- (8.15,1.76) -- (8.18,1.76) -- (8.2,1.49) -- (8.23,1.49) -- (8.25,1.22) -- (8.28,0.95) -- (8.3,0.95) -- (8.33,0.68) -- (8.35,0.68) -- (8.38,0.68) -- (8.4,0.41) -- (8.43,0.41) -- (8.45,0.14) -- (8.48,-0.14) -- (8.5,-0.41) -- (8.53,-0.41) -- (8.55,-0.68) -- (8.58,-0.95) -- (8.6,-1.22) -- (8.63,-1.22) -- (8.65,-1.49) -- (8.67,-1.76) -- (8.7,-2.03) -- (8.72,-2.03) -- (8.75,-2.03) -- (8.77,-2.03) -- (8.8,-2.03) -- (8.82,-2.03) -- (8.85,-2.03) -- (8.87,-1.76) -- (8.9,-2.03) -- (8.92,-2.3) -- (8.95,-2.57) -- (8.97,-2.57) -- (9,-2.84) -- (9.02,-2.84) -- (9.05,-2.84) -- (9.07,-2.84) -- (9.1,-2.84) -- (9.12,-2.84) -- (9.15,-2.84) -- (9.17,-2.84) -- (9.2,-2.57) -- (9.22,-2.3) -- (9.25,-2.57) -- (9.27,-2.3) -- (9.3,-2.3) -- (9.32,-2.03) -- (9.35,-1.76) -- (9.37,-1.49) -- (9.4,-1.49) -- (9.42,-1.22) -- (9.45,-1.22) -- (9.47,-1.22) -- (9.5,-1.22) -- (9.52,-0.95) -- (9.54,-0.68) -- (9.57,-0.95) -- (9.59,-0.68) -- (9.62,-0.41) -- (9.64,-0.14) -- (9.67,0.14) -- (9.69,0.41) -- (9.72,0.68) -- (9.74,0.95) -- (9.77,1.22) -- (9.79,1.22) -- (9.82,1.49) -- (9.84,1.76) -- (9.87,1.76) -- (9.89,2.03) -- (9.92,2.03) -- (9.94,2.3) -- (9.97,2.3) -- (9.99,2.3) -- (10.02,2.03) -- (10.04,1.76) -- (10.07,2.03) -- (10.09,2.03) -- (10.12,2.3) -- (10.14,2.3) -- (10.17,2.57) -- (10.19,2.84) -- (10.22,3.11) -- (10.24,3.38) -- (10.27,3.65) -- (10.29,3.38) -- (10.32,3.65) -- (10.34,3.92) -- (10.37,4.19) -- (10.39,4.19) -- (10.41,4.46) -- (10.44,4.73) -- (10.46,4.73) -- (10.49,5) -- (10.51,5) -- (10.54,5) -- (10.56,5) -- (10.59,4.73) -- (10.61,4.73) -- (10.64,4.46) -- (10.66,4.46) -- (10.69,4.19) -- (10.71,4.19) -- (10.74,4.19) -- (10.76,3.92) -- (10.79,3.92) -- (10.81,3.92) -- (10.84,3.92) -- (10.86,3.92) -- (10.89,3.92) -- (10.91,3.92) -- (10.94,3.92) -- (10.96,3.92) -- (10.99,3.65) -- (11.01,3.65) -- (11.04,3.65) -- (11.06,3.65) -- (11.09,3.65) -- (11.11,3.38) -- (11.14,3.38) -- (11.16,3.38) -- (11.19,3.11) -- (11.21,3.11) -- (11.24,3.11) -- (11.26,3.11) -- (11.28,3.11) -- (11.31,3.11) -- (11.33,2.84) -- (11.36,2.84) -- (11.38,2.84) -- (11.41,2.57) -- (11.43,2.57) -- (11.46,2.57) -- (11.48,2.57) -- (11.51,2.57) -- (11.53,2.57) -- (11.56,2.57) -- (11.58,2.57) -- (11.61,2.57) -- (11.63,2.57) -- (11.66,2.57) -- (11.68,2.57) -- (11.71,2.57) -- (11.73,2.3) -- (11.76,2.03) -- (11.78,2.03) -- (11.81,2.03) -- (11.83,1.76) -- (11.86,1.76) -- (11.88,1.76) -- (11.91,1.76) -- (11.93,1.76) -- (11.96,1.49) -- (11.98,1.49) -- (12.01,1.22) -- (12.03,1.22) -- (12.06,1.49) -- (12.08,1.49) -- (12.11,1.49) -- (12.13,1.49) -- (12.15,1.49) -- (12.18,1.49) -- (12.2,1.49) -- (12.23,1.49) -- (12.25,1.22) -- (12.28,1.22) -- (12.3,1.49) -- (12.33,1.49) -- (12.35,1.22) -- (12.38,1.22) -- (12.4,1.22) -- (12.43,0.95) -- (12.45,0.95) -- (12.48,0.68) -- (12.5,0.68) -- (12.53,0.68) -- (12.55,0.68) -- (12.58,0.68) -- (12.6,0.68) -- (12.63,0.68) -- (12.65,0.68) -- (12.68,0.68) -- (12.7,0.41) -- (12.73,0.41) -- (12.75,0.41) -- (12.78,0.41) -- (12.8,0.14) -- (12.83,0.14) -- (12.85,0.14) -- (12.88,-0.14) -- (12.9,-0.41) -- (12.93,-0.68) -- (12.95,-0.68) -- (12.98,-0.68) node[right] {$X^{\left(m_6\right)}$};
  \node[circle,fill=tumOrange,inner sep=0.7mm] at (-0.35,-0.95) {};
  \draw[tumGreen,line width=1pt,line join=round] (0,0.95) -- (0.02,0.68) -- (0.05,0.68) -- (0.07,0.68) -- (0.1,0.41) -- (0.12,0.68) -- (0.15,0.68) -- (0.17,0.68) -- (0.2,0.95) -- (0.22,0.68) -- (0.25,0.68) -- (0.27,0.68) -- (0.3,0.68) -- (0.32,0.41) -- (0.35,0.14) -- (0.37,-0.14) -- (0.4,-0.14) -- (0.42,0.14) -- (0.45,0.41) -- (0.47,0.41) -- (0.5,0.41) -- (0.52,0.14) -- (0.55,0.14) -- (0.57,0.14) -- (0.6,0.14) -- (0.62,0.41) -- (0.65,0.41) -- (0.67,0.41) -- (0.7,0.41) -- (0.72,0.41) -- (0.75,0.41) -- (0.77,0.68) -- (0.8,0.68) -- (0.82,0.95) -- (0.85,0.95) -- (0.87,1.22) -- (0.89,1.22) -- (0.92,1.22) -- (0.94,1.22) -- (0.97,1.49) -- (0.99,1.49) -- (1.02,1.49) -- (1.04,1.49) -- (1.07,1.49) -- (1.09,1.49) -- (1.12,1.22) -- (1.14,1.22) -- (1.17,1.22) -- (1.19,1.22) -- (1.22,1.22) -- (1.24,0.95) -- (1.27,0.95) -- (1.29,0.95) -- (1.32,0.95) -- (1.34,0.95) -- (1.37,0.95) -- (1.39,0.95) -- (1.42,0.95) -- (1.44,0.95) -- (1.47,0.95) -- (1.49,0.95) -- (1.52,0.95) -- (1.54,0.95) -- (1.57,0.95) -- (1.59,0.95) -- (1.62,0.95) -- (1.64,1.22) -- (1.67,0.95) -- (1.69,0.68) -- (1.72,0.68) -- (1.74,0.41) -- (1.76,0.41) -- (1.79,0.41) -- (1.81,0.41) -- (1.84,0.41) -- (1.86,0.14) -- (1.89,0.14) -- (1.91,0.14) -- (1.94,0.14) -- (1.96,0.14) -- (1.99,-0.14) -- (2.01,-0.14) -- (2.04,-0.14) -- (2.06,-0.14) -- (2.09,-0.14) -- (2.11,-0.14) -- (2.14,-0.14) -- (2.16,-0.14) -- (2.19,-0.14) -- (2.21,-0.14) -- (2.24,-0.14) -- (2.26,-0.14) -- (2.29,-0.14) -- (2.31,-0.14) -- (2.34,0.14) -- (2.36,0.14) -- (2.39,0.14) -- (2.41,0.14) -- (2.44,-0.14) -- (2.46,0.14) -- (2.49,-0.14) -- (2.51,0.14) -- (2.54,0.41) -- (2.56,0.68) -- (2.59,0.68) -- (2.61,0.95) -- (2.63,0.95) -- (2.66,1.22) -- (2.68,1.22) -- (2.71,1.49) -- (2.73,1.49) -- (2.76,1.22) -- (2.78,1.49) -- (2.81,1.49) -- (2.83,1.49) -- (2.86,1.76) -- (2.88,1.76) -- (2.91,1.76) -- (2.93,1.76) -- (2.96,1.76) -- (2.98,1.49) -- (3.01,1.76) -- (3.03,1.76) -- (3.06,1.76) -- (3.08,1.49) -- (3.11,1.49) -- (3.13,1.76) -- (3.16,1.76) -- (3.18,1.49) -- (3.21,1.76) -- (3.23,1.76) -- (3.26,1.76) -- (3.28,1.76) -- (3.31,1.49) -- (3.33,1.49) -- (3.36,1.49) -- (3.38,1.49) -- (3.41,1.76) -- (3.43,1.76) -- (3.46,1.76) -- (3.48,1.76) -- (3.5,1.76) -- (3.53,1.76) -- (3.55,2.03) -- (3.58,1.76) -- (3.6,1.76) -- (3.63,1.76) -- (3.65,2.03) -- (3.68,2.03) -- (3.7,1.76) -- (3.73,1.76) -- (3.75,1.76) -- (3.78,1.76) -- (3.8,2.03) -- (3.83,2.03) -- (3.85,2.03) -- (3.88,2.03) -- (3.9,2.03) -- (3.93,2.03) -- (3.95,2.03) -- (3.98,2.3) -- (4,2.3) -- (4.03,2.3) -- (4.05,2.57) -- (4.08,2.57) -- (4.1,2.57) -- (4.13,2.84) -- (4.15,2.84) -- (4.18,2.57) -- (4.2,2.57) -- (4.23,2.57) -- (4.25,2.57) -- (4.28,2.84) -- (4.3,2.57) -- (4.33,2.3) -- (4.35,2.3) -- (4.37,2.3) -- (4.4,2.03) -- (4.42,2.03) -- (4.45,2.03) -- (4.47,1.76) -- (4.5,2.03) -- (4.52,2.03) -- (4.55,1.76) -- (4.57,1.76) -- (4.6,1.76) -- (4.62,1.76) -- (4.65,1.76) -- (4.67,1.76) -- (4.7,1.76) -- (4.72,1.76) -- (4.75,1.76) -- (4.77,1.76) -- (4.8,1.76) -- (4.82,1.76) -- (4.85,1.76) -- (4.87,1.76) -- (4.9,1.76) -- (4.92,1.76) -- (4.95,1.76) -- (4.97,1.76) -- (5,1.76) -- (5.02,1.76) -- (5.05,1.76) -- (5.07,1.76) -- (5.1,1.76) -- (5.12,2.03) -- (5.15,2.03) -- (5.17,2.3) -- (5.2,2.3) -- (5.22,2.3) -- (5.24,2.3) -- (5.27,2.3) -- (5.29,2.3) -- (5.32,2.3) -- (5.34,2.3) -- (5.37,2.3) -- (5.39,2.3) -- (5.42,2.3) -- (5.44,2.3) -- (5.47,2.3) -- (5.49,2.3) -- (5.52,2.57) -- (5.54,2.57) -- (5.57,2.57) -- (5.59,2.57) -- (5.62,2.57) -- (5.64,2.57) -- (5.67,2.57) -- (5.69,2.57) -- (5.72,2.57) -- (5.74,2.57) -- (5.77,2.57) -- (5.79,2.57) -- (5.82,2.57) -- (5.84,2.57) -- (5.87,2.57) -- (5.89,2.57) -- (5.92,2.57) -- (5.94,2.57) -- (5.97,2.57) -- (5.99,2.57) -- (6.02,2.57) -- (6.04,2.57) -- (6.07,2.57) -- (6.09,2.57) -- (6.11,2.57) -- (6.14,2.57) -- (6.16,2.57) -- (6.19,2.57) -- (6.21,2.57) -- (6.24,2.57) -- (6.26,2.57) -- (6.29,2.57) -- (6.31,2.57) -- (6.34,2.57) -- (6.36,2.57) -- (6.39,2.57) -- (6.41,2.57) -- (6.44,2.57) -- (6.46,2.57) -- (6.49,2.57) -- (6.51,2.57) -- (6.54,2.84) -- (6.56,2.57) -- (6.59,2.84) -- (6.61,2.84) -- (6.64,2.84) -- (6.66,2.57) -- (6.69,2.57) -- (6.71,2.57) -- (6.74,2.57) -- (6.76,2.84) -- (6.79,2.84) -- (6.81,2.84) -- (6.84,2.84) -- (6.86,2.84) -- (6.89,3.11) -- (6.91,3.38) -- (6.93,3.11) -- (6.96,3.11) -- (6.98,3.38) -- (7.01,3.65) -- (7.03,3.38) -- (7.06,3.38) -- (7.08,3.38) -- (7.11,3.65) -- (7.13,3.65) -- (7.16,3.65) -- (7.18,3.65) -- (7.21,3.38) -- (7.23,3.65) -- (7.26,3.92) -- (7.28,3.92) -- (7.31,3.65) -- (7.33,3.65) -- (7.36,3.65) -- (7.38,3.65) -- (7.41,3.92) -- (7.43,3.92) -- (7.46,3.92) -- (7.48,3.65) -- (7.51,3.92) -- (7.53,3.92) -- (7.56,3.65) -- (7.58,3.92) -- (7.61,3.65) -- (7.63,3.92) -- (7.66,3.92) -- (7.68,3.92) -- (7.71,3.92) -- (7.73,3.65) -- (7.76,3.92) -- (7.78,3.65) -- (7.8,3.38) -- (7.83,3.11) -- (7.85,3.38) -- (7.88,3.11) -- (7.9,3.11) -- (7.93,2.84) -- (7.95,3.11) -- (7.98,3.11) -- (8,3.11) -- (8.03,3.38) -- (8.05,3.11) -- (8.08,3.11) -- (8.1,2.84) -- (8.13,2.84) -- (8.15,2.84) -- (8.18,2.84) -- (8.2,2.84) -- (8.23,2.84) -- (8.25,2.84) -- (8.28,2.84) -- (8.3,3.11) -- (8.33,3.11) -- (8.35,3.38) -- (8.38,3.38) -- (8.4,3.38) -- (8.43,3.38) -- (8.45,3.38) -- (8.48,3.38) -- (8.5,3.38) -- (8.53,3.11) -- (8.55,3.11) -- (8.58,3.11) -- (8.6,3.11) -- (8.63,3.11) -- (8.65,3.11) -- (8.67,3.11) -- (8.7,3.11) -- (8.72,3.38) -- (8.75,3.11) -- (8.77,3.11) -- (8.8,3.11) -- (8.82,3.11) -- (8.85,3.38) -- (8.87,3.38) -- (8.9,3.38) -- (8.92,3.38) -- (8.95,3.38) -- (8.97,3.38) -- (9,3.38) -- (9.02,3.38) -- (9.05,3.38) -- (9.07,3.11) -- (9.1,3.11) -- (9.12,2.84) -- (9.15,2.57) -- (9.17,2.57) -- (9.2,2.57) -- (9.22,2.57) -- (9.25,2.57) -- (9.27,2.57) -- (9.3,2.84) -- (9.32,2.84) -- (9.35,2.84) -- (9.37,2.84) -- (9.4,2.57) -- (9.42,2.57) -- (9.45,2.57) -- (9.47,2.57) -- (9.5,2.57) -- (9.52,2.57) -- (9.54,2.57) -- (9.57,2.57) -- (9.59,2.57) -- (9.62,2.57) -- (9.64,2.57) -- (9.67,2.57) -- (9.69,2.57) -- (9.72,2.57) -- (9.74,2.57) -- (9.77,2.57) -- (9.79,2.57) -- (9.82,2.57) -- (9.84,2.57) -- (9.87,2.57) -- (9.89,2.57) -- (9.92,2.3) -- (9.94,2.3) -- (9.97,2.3) -- (9.99,2.3) -- (10.02,2.3) -- (10.04,2.3) -- (10.07,2.3) -- (10.09,2.3) -- (10.12,2.3) -- (10.14,2.3) -- (10.17,2.3) -- (10.19,2.3) -- (10.22,2.3) -- (10.24,2.3) -- (10.27,2.3) -- (10.29,2.3) -- (10.32,2.3) -- (10.34,2.3) -- (10.37,2.3) -- (10.39,2.3) -- (10.41,2.3) -- (10.44,2.3) -- (10.46,2.3) -- (10.49,2.3) -- (10.51,2.3) -- (10.54,2.03) -- (10.56,2.3) -- (10.59,2.3) -- (10.61,2.3) -- (10.64,2.3) -- (10.66,2.3) -- (10.69,2.3) -- (10.71,2.57) -- (10.74,2.84) -- (10.76,2.84) -- (10.79,2.84) -- (10.81,2.84) -- (10.84,2.84) -- (10.86,3.11) -- (10.89,2.84) -- (10.91,2.84) -- (10.94,2.84) -- (10.96,2.84) -- (10.99,2.84) -- (11.01,2.57) -- (11.04,2.84) -- (11.06,3.11) -- (11.09,3.38) -- (11.11,3.38) -- (11.14,3.38) -- (11.16,3.65) -- (11.19,3.65) -- (11.21,3.65) -- (11.24,3.65) -- (11.26,3.92) -- (11.28,4.19) -- (11.31,4.19) -- (11.33,4.19) -- (11.36,4.19) -- (11.38,4.19) -- (11.41,4.19) -- (11.43,4.19) -- (11.46,4.19) -- (11.48,4.19) -- (11.51,4.19) -- (11.53,4.46) -- (11.56,4.46) -- (11.58,4.73) -- (11.61,5) -- (11.63,5) -- (11.66,5) -- (11.68,5) -- (11.71,4.73) -- (11.73,4.73) -- (11.76,4.73) -- (11.78,4.46) -- (11.81,4.46) -- (11.83,4.46) -- (11.86,4.46) -- (11.88,4.46) -- (11.91,4.46) -- (11.93,4.19) -- (11.96,4.19) -- (11.98,4.19) -- (12.01,4.19) -- (12.03,3.92) -- (12.06,3.92) -- (12.08,3.92) -- (12.11,3.65) -- (12.13,3.65) -- (12.15,3.65) -- (12.18,3.65) -- (12.2,3.38) -- (12.23,3.38) -- (12.25,3.38) -- (12.28,3.38) -- (12.3,3.38) -- (12.33,3.38) -- (12.35,3.38) -- (12.38,3.11) -- (12.4,3.11) -- (12.43,3.11) -- (12.45,3.11) -- (12.48,3.11) -- (12.5,3.11) -- (12.53,3.38) -- (12.55,3.11) -- (12.58,3.38) -- (12.6,3.11) -- (12.63,3.38) -- (12.65,3.65) -- (12.68,3.92) -- (12.7,3.92) -- (12.73,3.65) -- (12.75,3.38) -- (12.78,3.38) -- (12.8,3.38) -- (12.83,3.38) -- (12.85,3.38) -- (12.88,3.38) -- (12.9,3.38) -- (12.93,3.38) -- (12.95,3.65) -- (12.98,3.92) node[right] {$X^{\left(m_5\right)}$};
  \node[circle,fill=tumGreen,inner sep=0.7mm] at (-0.35,0.95) {};
  \node[circle,draw=black,inner sep=0.7mm] at (0.37,-0.14) {};
  \node[circle,draw=black,inner sep=0.7mm] at (0.42,0.14) {};
  \node[circle,draw=black,inner sep=0.7mm] at (5.92,2.57) {};
  \node[circle,draw=black,inner sep=0.7mm] at (5.94,2.57) {};
  \node[circle,draw=black,inner sep=0.7mm] at (6.76,2.84) {};
  \node[circle,draw=black,inner sep=0.7mm] at (6.79,2.84) {};
  \node[circle,draw=black,inner sep=0.7mm] at (6.81,2.84) {};
  \node[circle,draw=black,inner sep=0.7mm] at (9.94,2.3) {};
  \node[circle,draw=black,inner sep=0.7mm] at (9.97,2.3) {};
  \node[circle,draw=black,inner sep=0.7mm] at (9.99,2.3) {};
  \node[circle,draw=black,inner sep=0.7mm] at (10.12,2.3) {};
  \node[circle,draw=black,inner sep=0.7mm] at (10.14,2.3) {};
  \node[circle,draw=black,inner sep=0.7mm] at (11.11,3.38) {};
  \node[circle,draw=black,inner sep=0.7mm] at (11.14,3.38) {};
  \draw (-1.3,-2.03) -- (-1.5,-2.03) -- node[left] {$P_1$} (-1.5,-0.68) -- (-1.3,-0.68);
  \draw (-1.3,0.68) -- (-1.5,0.68) -- node[left] {$P_2$} (-1.5,1.22) -- (-1.3,1.22);
  \draw (-0.5,-1.22) -- (-0.7,-1.22) -- node[left] {$P_3$} (-0.7,-0.68) -- (-0.5,-0.68);
  \draw[-{Latex[length=1.8mm,width=1.8mm]}] (0,-5.27) -- (0,5.27) node[above] {$\bbZ$};
  \draw (0,-0.14) -- (-0.2,-0.14) node[left] {$0$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
  \node[circle,fill=tumGray,inner sep=0.7mm] at (-5.66,-3.27) {};
  \node[circle,fill=tumGray,inner sep=0.7mm] at (5.66,-3.27) {};
  \node[circle,fill=tumGray,inner sep=0.7mm] at (0,6.53) {};
  \draw[tumGray] (-5.66,-3.27) node[below left,black] {$c_1 = 1$} -- node[below=1mm,black] {$c_3 = 0$} (5.66,-3.27) node[below right,black] {$c_2 = 1$} -- node[above right=1mm,black] {$c_1 = 0$} (0,6.53) node[above,black] {$c_3 = 1$} -- node[above left=1mm,black] {$c_2 = 0$} cycle;
  \draw[-{Latex[length=0.31mm,width=0.31mm]}] (-5.14,-2.75) -- (-5.15,-2.78);
  \draw[-{Latex[length=0.5mm,width=0.5mm]}] (-4.63,-2.75) -- (-4.54,-2.73);
  \draw[-{Latex[length=0.42mm,width=0.42mm]}] (-4.63,-2.23) -- (-4.63,-2.3);
  \draw[-{Latex[length=0.88mm,width=0.88mm]}] (-4.63,-1.72) -- (-4.72,-1.89);
  \draw[-{Latex[length=0.78mm,width=0.78mm]}] (-4.11,-2.75) -- (-3.95,-2.71);
  \draw[-{Latex[length=0.43mm,width=0.43mm]}] (-4.11,-2.23) -- (-4.05,-2.24);
  \draw[-{Latex[length=0.51mm,width=0.51mm]}] (-4.11,-1.72) -- (-4.12,-1.81);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-4.11,-1.2) -- (-4.2,-1.39);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-4.11,-0.69) -- (-4.28,-0.99);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-3.6,-2.75) -- (-3.37,-2.7);
  \draw[-{Latex[length=0.65mm,width=0.65mm]}] (-3.6,-2.23) -- (-3.47,-2.21);
  \draw[-{Latex[length=0.43mm,width=0.43mm]}] (-3.6,-1.72) -- (-3.55,-1.76);
  \draw[-{Latex[length=0.6mm,width=0.6mm]}] (-3.6,-1.2) -- (-3.61,-1.32);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-3.6,-0.69) -- (-3.68,-0.89);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-3.6,-0.17) -- (-3.75,-0.47);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-3.09,-2.75) -- (-2.81,-2.7);
  \draw[-{Latex[length=0.82mm,width=0.82mm]}] (-3.09,-2.23) -- (-2.91,-2.19);
  \draw[-{Latex[length=0.55mm,width=0.55mm]}] (-3.09,-1.72) -- (-2.99,-1.72);
  \draw[-{Latex[length=0.46mm,width=0.46mm]}] (-3.09,-1.2) -- (-3.04,-1.27);
  \draw[-{Latex[length=0.67mm,width=0.67mm]}] (-3.09,-0.69) -- (-3.1,-0.82);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-3.09,-0.17) -- (-3.15,-0.38);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-3.09,0.34) -- (-3.21,0.05);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-3.09,0.86) -- (-3.29,0.47);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-2.57,-2.75) -- (-2.26,-2.69);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-2.57,-2.23) -- (-2.36,-2.18);
  \draw[-{Latex[length=0.66mm,width=0.66mm]}] (-2.57,-1.72) -- (-2.44,-1.7);
  \draw[-{Latex[length=0.48mm,width=0.48mm]}] (-2.57,-1.2) -- (-2.49,-1.23);
  \draw[-{Latex[length=0.51mm,width=0.51mm]}] (-2.57,-0.69) -- (-2.54,-0.77);
  \draw[-{Latex[length=0.72mm,width=0.72mm]}] (-2.57,-0.17) -- (-2.59,-0.32);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-2.57,0.34) -- (-2.63,0.13);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-2.57,0.86) -- (-2.68,0.57);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-2.57,1.38) -- (-2.74,1.01);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-2.57,1.89) -- (-2.81,1.45);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-2.06,-2.75) -- (-1.72,-2.69);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-2.06,-2.23) -- (-1.83,-2.18);
  \draw[-{Latex[length=0.74mm,width=0.74mm]}] (-2.06,-1.72) -- (-1.9,-1.69);
  \draw[-{Latex[length=0.54mm,width=0.54mm]}] (-2.06,-1.2) -- (-1.96,-1.21);
  \draw[-{Latex[length=0.46mm,width=0.46mm]}] (-2.06,-0.69) -- (-2,-0.74);
  \draw[-{Latex[length=0.56mm,width=0.56mm]}] (-2.06,-0.17) -- (-2.04,-0.27);
  \draw[-{Latex[length=0.75mm,width=0.75mm]}] (-2.06,0.34) -- (-2.08,0.19);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-2.06,0.86) -- (-2.11,0.65);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-2.06,1.38) -- (-2.15,1.1);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-2.06,1.89) -- (-2.19,1.56);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-2.06,2.41) -- (-2.24,2.01);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-2.06,2.92) -- (-2.32,2.45);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-1.54,-2.75) -- (-1.19,-2.7);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-1.54,-2.23) -- (-1.3,-2.17);
  \draw[-{Latex[length=0.79mm,width=0.79mm]}] (-1.54,-1.72) -- (-1.38,-1.68);
  \draw[-{Latex[length=0.58mm,width=0.58mm]}] (-1.54,-1.2) -- (-1.43,-1.19);
  \draw[-{Latex[length=0.44mm,width=0.44mm]}] (-1.54,-0.69) -- (-1.48,-0.71);
  \draw[-{Latex[length=0.46mm,width=0.46mm]}] (-1.54,-0.17) -- (-1.51,-0.24);
  \draw[-{Latex[length=0.59mm,width=0.59mm]}] (-1.54,0.34) -- (-1.54,0.23);
  \draw[-{Latex[length=0.75mm,width=0.75mm]}] (-1.54,0.86) -- (-1.57,0.7);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-1.54,1.38) -- (-1.59,1.17);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-1.54,1.89) -- (-1.61,1.64);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-1.54,2.41) -- (-1.64,2.11);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-1.54,2.92) -- (-1.68,2.58);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-1.54,3.44) -- (-1.73,3.05);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-1.03,-2.75) -- (-0.67,-2.7);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-1.03,-2.23) -- (-0.78,-2.17);
  \draw[-{Latex[length=0.8mm,width=0.8mm]}] (-1.03,-1.72) -- (-0.86,-1.67);
  \draw[-{Latex[length=0.58mm,width=0.58mm]}] (-1.03,-1.2) -- (-0.92,-1.18);
  \draw[-{Latex[length=0.43mm,width=0.43mm]}] (-1.03,-0.69) -- (-0.96,-0.69);
  \draw[-{Latex[length=0.38mm,width=0.38mm]}] (-1.03,-0.17) -- (-0.99,-0.21);
  \draw[-{Latex[length=0.46mm,width=0.46mm]}] (-1.03,0.34) -- (-1.02,0.27);
  \draw[-{Latex[length=0.59mm,width=0.59mm]}] (-1.03,0.86) -- (-1.04,0.75);
  \draw[-{Latex[length=0.72mm,width=0.72mm]}] (-1.03,1.38) -- (-1.06,1.23);
  \draw[-{Latex[length=0.86mm,width=0.86mm]}] (-1.03,1.89) -- (-1.07,1.71);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-1.03,2.41) -- (-1.09,2.19);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-1.03,2.92) -- (-1.1,2.67);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-1.03,3.44) -- (-1.12,3.16);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-1.03,3.95) -- (-1.15,3.65);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-1.03,4.47) -- (-1.19,4.13);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-0.51,-2.75) -- (-0.15,-2.7);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-0.51,-2.23) -- (-0.28,-2.17);
  \draw[-{Latex[length=0.78mm,width=0.78mm]}] (-0.51,-1.72) -- (-0.36,-1.66);
  \draw[-{Latex[length=0.57mm,width=0.57mm]}] (-0.51,-1.2) -- (-0.41,-1.17);
  \draw[-{Latex[length=0.4mm,width=0.4mm]}] (-0.51,-0.69) -- (-0.46,-0.68);
  \draw (-0.51,-0.17) -- (-0.49,-0.19);
  \draw[-{Latex[length=0.35mm,width=0.35mm]}] (-0.51,0.34) -- (-0.51,0.3);
  \draw[-{Latex[length=0.45mm,width=0.45mm]}] (-0.51,0.86) -- (-0.53,0.79);
  \draw[-{Latex[length=0.56mm,width=0.56mm]}] (-0.51,1.38) -- (-0.54,1.28);
  \draw[-{Latex[length=0.65mm,width=0.65mm]}] (-0.51,1.89) -- (-0.55,1.77);
  \draw[-{Latex[length=0.74mm,width=0.74mm]}] (-0.51,2.41) -- (-0.56,2.26);
  \draw[-{Latex[length=0.81mm,width=0.81mm]}] (-0.51,2.92) -- (-0.56,2.75);
  \draw[-{Latex[length=0.87mm,width=0.87mm]}] (-0.51,3.44) -- (-0.57,3.25);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-0.51,3.95) -- (-0.57,3.76);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-0.51,4.47) -- (-0.58,4.26);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-0.51,4.98) -- (-0.59,4.78);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (-0.51,5.5) -- (-0.62,5.29);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (0,-2.75) -- (0.35,-2.7);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (0,-2.23) -- (0.23,-2.17);
  \draw[-{Latex[length=0.73mm,width=0.73mm]}] (0,-1.72) -- (0.14,-1.66);
  \draw[-{Latex[length=0.53mm,width=0.53mm]}] (0,-1.2) -- (0.08,-1.16);
  \draw[-{Latex[length=0.37mm,width=0.37mm]}] (0,-0.69) -- (0.04,-0.66);
  \draw (0,-0.17) -- (0.01,-0.16);
  \draw (0,0.34) -- (-0.01,0.33);
  \draw[-{Latex[length=0.36mm,width=0.36mm]}] (0,0.86) -- (-0.03,0.83);
  \draw[-{Latex[length=0.43mm,width=0.43mm]}] (0,1.38) -- (-0.04,1.32);
  \draw[-{Latex[length=0.49mm,width=0.49mm]}] (0,1.89) -- (-0.05,1.82);
  \draw[-{Latex[length=0.54mm,width=0.54mm]}] (0,2.41) -- (-0.05,2.33);
  \draw[-{Latex[length=0.56mm,width=0.56mm]}] (0,2.92) -- (-0.05,2.83);
  \draw[-{Latex[length=0.57mm,width=0.57mm]}] (0,3.44) -- (-0.05,3.34);
  \draw[-{Latex[length=0.57mm,width=0.57mm]}] (0,3.95) -- (-0.05,3.86);
  \draw[-{Latex[length=0.54mm,width=0.54mm]}] (0,4.47) -- (-0.04,4.38);
  \draw[-{Latex[length=0.49mm,width=0.49mm]}] (0,4.98) -- (-0.03,4.91);
  \draw[-{Latex[length=0.42mm,width=0.42mm]}] (0,5.5) -- (-0.02,5.44);
  \draw[-{Latex[length=0.32mm,width=0.32mm]}] (0,6.02) -- (-0.01,5.98);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (0.51,-2.75) -- (0.84,-2.71);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (0.51,-2.23) -- (0.72,-2.17);
  \draw[-{Latex[length=0.67mm,width=0.67mm]}] (0.51,-1.72) -- (0.64,-1.66);
  \draw[-{Latex[length=0.48mm,width=0.48mm]}] (0.51,-1.2) -- (0.57,-1.15);
  \draw[-{Latex[length=0.35mm,width=0.35mm]}] (0.51,-0.69) -- (0.53,-0.65);
  \draw[-{Latex[length=0.31mm,width=0.31mm]}] (0.51,-0.17) -- (0.5,-0.14);
  \draw[-{Latex[length=0.34mm,width=0.34mm]}] (0.51,0.34) -- (0.47,0.36);
  \draw[-{Latex[length=0.39mm,width=0.39mm]}] (0.51,0.86) -- (0.46,0.86);
  \draw[-{Latex[length=0.43mm,width=0.43mm]}] (0.51,1.38) -- (0.45,1.37);
  \draw[-{Latex[length=0.46mm,width=0.46mm]}] (0.51,1.89) -- (0.44,1.88);
  \draw[-{Latex[length=0.47mm,width=0.47mm]}] (0.51,2.41) -- (0.44,2.4);
  \draw[-{Latex[length=0.47mm,width=0.47mm]}] (0.51,2.92) -- (0.44,2.92);
  \draw[-{Latex[length=0.46mm,width=0.46mm]}] (0.51,3.44) -- (0.44,3.44);
  \draw[-{Latex[length=0.46mm,width=0.46mm]}] (0.51,3.95) -- (0.44,3.97);
  \draw[-{Latex[length=0.47mm,width=0.47mm]}] (0.51,4.47) -- (0.45,4.51);
  \draw[-{Latex[length=0.53mm,width=0.53mm]}] (0.51,4.98) -- (0.45,5.05);
  \draw[-{Latex[length=0.64mm,width=0.64mm]}] (0.51,5.5) -- (0.45,5.61);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (1.03,-2.75) -- (1.33,-2.71);
  \draw[-{Latex[length=0.86mm,width=0.86mm]}] (1.03,-2.23) -- (1.21,-2.17);
  \draw[-{Latex[length=0.59mm,width=0.59mm]}] (1.03,-1.72) -- (1.12,-1.65);
  \draw[-{Latex[length=0.44mm,width=0.44mm]}] (1.03,-1.2) -- (1.06,-1.14);
  \draw[-{Latex[length=0.4mm,width=0.4mm]}] (1.03,-0.69) -- (1.01,-0.63);
  \draw[-{Latex[length=0.44mm,width=0.44mm]}] (1.03,-0.17) -- (0.98,-0.12);
  \draw[-{Latex[length=0.5mm,width=0.5mm]}] (1.03,0.34) -- (0.96,0.39);
  \draw[-{Latex[length=0.55mm,width=0.55mm]}] (1.03,0.86) -- (0.94,0.91);
  \draw[-{Latex[length=0.59mm,width=0.59mm]}] (1.03,1.38) -- (0.93,1.43);
  \draw[-{Latex[length=0.62mm,width=0.62mm]}] (1.03,1.89) -- (0.92,1.95);
  \draw[-{Latex[length=0.66mm,width=0.66mm]}] (1.03,2.41) -- (0.92,2.48);
  \draw[-{Latex[length=0.71mm,width=0.71mm]}] (1.03,2.92) -- (0.91,3.01);
  \draw[-{Latex[length=0.78mm,width=0.78mm]}] (1.03,3.44) -- (0.91,3.56);
  \draw[-{Latex[length=0.88mm,width=0.88mm]}] (1.03,3.95) -- (0.91,4.11);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (1.03,4.47) -- (0.9,4.67);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (1.54,-2.75) -- (1.81,-2.71);
  \draw[-{Latex[length=0.75mm,width=0.75mm]}] (1.54,-2.23) -- (1.69,-2.18);
  \draw[-{Latex[length=0.51mm,width=0.51mm]}] (1.54,-1.72) -- (1.6,-1.65);
  \draw[-{Latex[length=0.45mm,width=0.45mm]}] (1.54,-1.2) -- (1.54,-1.13);
  \draw[-{Latex[length=0.51mm,width=0.51mm]}] (1.54,-0.69) -- (1.49,-0.61);
  \draw[-{Latex[length=0.6mm,width=0.6mm]}] (1.54,-0.17) -- (1.46,-0.09);
  \draw[-{Latex[length=0.68mm,width=0.68mm]}] (1.54,0.34) -- (1.44,0.43);
  \draw[-{Latex[length=0.76mm,width=0.76mm]}] (1.54,0.86) -- (1.42,0.96);
  \draw[-{Latex[length=0.83mm,width=0.83mm]}] (1.54,1.38) -- (1.4,1.49);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (1.54,1.89) -- (1.39,2.03);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (1.54,2.41) -- (1.38,2.58);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (1.54,2.92) -- (1.38,3.14);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (1.54,3.44) -- (1.37,3.71);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (2.06,-2.75) -- (2.29,-2.71);
  \draw[-{Latex[length=0.63mm,width=0.63mm]}] (2.06,-2.23) -- (2.17,-2.18);
  \draw[-{Latex[length=0.46mm,width=0.46mm]}] (2.06,-1.72) -- (2.08,-1.65);
  \draw[-{Latex[length=0.53mm,width=0.53mm]}] (2.06,-1.2) -- (2.02,-1.12);
  \draw[-{Latex[length=0.66mm,width=0.66mm]}] (2.06,-0.69) -- (1.97,-0.59);
  \draw[-{Latex[length=0.79mm,width=0.79mm]}] (2.06,-0.17) -- (1.93,-0.06);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (2.06,0.34) -- (1.91,0.48);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (2.06,0.86) -- (1.89,1.03);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (2.06,1.38) -- (1.87,1.58);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (2.06,1.89) -- (1.86,2.14);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (2.06,2.41) -- (1.85,2.72);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (2.06,2.92) -- (1.83,3.31);
  \draw[-{Latex[length=0.87mm,width=0.87mm]}] (2.57,-2.75) -- (2.76,-2.71);
  \draw[-{Latex[length=0.51mm,width=0.51mm]}] (2.57,-2.23) -- (2.64,-2.17);
  \draw[-{Latex[length=0.49mm,width=0.49mm]}] (2.57,-1.72) -- (2.55,-1.64);
  \draw[-{Latex[length=0.66mm,width=0.66mm]}] (2.57,-1.2) -- (2.49,-1.1);
  \draw[-{Latex[length=0.84mm,width=0.84mm]}] (2.57,-0.69) -- (2.44,-0.56);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (2.57,-0.17) -- (2.41,-0.01);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (2.57,0.34) -- (2.38,0.55);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (2.57,0.86) -- (2.36,1.12);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (2.57,1.38) -- (2.34,1.7);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (2.57,1.89) -- (2.32,2.3);
  \draw[-{Latex[length=0.71mm,width=0.71mm]}] (3.09,-2.75) -- (3.23,-2.72);
  \draw[-{Latex[length=0.43mm,width=0.43mm]}] (3.09,-2.23) -- (3.11,-2.17);
  \draw[-{Latex[length=0.6mm,width=0.6mm]}] (3.09,-1.72) -- (3.02,-1.62);
  \draw[-{Latex[length=0.84mm,width=0.84mm]}] (3.09,-1.2) -- (2.96,-1.07);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (3.09,-0.69) -- (2.91,-0.51);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (3.09,-0.17) -- (2.88,0.07);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (3.09,0.34) -- (2.85,0.66);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (3.09,0.86) -- (2.82,1.27);
  \draw[-{Latex[length=0.53mm,width=0.53mm]}] (3.6,-2.75) -- (3.69,-2.72);
  \draw[-{Latex[length=0.47mm,width=0.47mm]}] (3.6,-2.23) -- (3.57,-2.16);
  \draw[-{Latex[length=0.77mm,width=0.77mm]}] (3.6,-1.72) -- (3.49,-1.6);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (3.6,-1.2) -- (3.43,-1.02);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (3.6,-0.69) -- (3.39,-0.43);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (3.6,-0.17) -- (3.35,0.19);
  \draw[-{Latex[length=0.37mm,width=0.37mm]}] (4.11,-2.75) -- (4.15,-2.71);
  \draw[-{Latex[length=0.62mm,width=0.62mm]}] (4.11,-2.23) -- (4.04,-2.14);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (4.11,-1.72) -- (3.96,-1.55);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (4.11,-1.2) -- (3.91,-0.93);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (4.11,-0.69) -- (3.87,-0.28);
  \draw[-{Latex[length=0.38mm,width=0.38mm]}] (4.63,-2.75) -- (4.61,-2.7);
  \draw[-{Latex[length=0.83mm,width=0.83mm]}] (4.63,-2.23) -- (4.51,-2.1);
  \draw[-{Latex[length=0.9mm,width=0.9mm]}] (4.63,-1.72) -- (4.44,-1.45);
  \draw[-{Latex[length=0.57mm,width=0.57mm]}] (5.14,-2.75) -- (5.07,-2.67);
  \draw[sectionblue,line width=1pt,line join=round] (1.98,1.14) -- (1.83,1.3) -- (1.68,1.43) -- (1.55,1.55) -- (1.42,1.66) -- (1.3,1.75) -- (1.19,1.84) -- (1.08,1.9) -- (0.98,1.96) -- (0.88,2) -- (0.79,2.04) -- (0.7,2.06) -- (0.61,2.06) -- (0.53,2.06) -- (0.45,2.05) -- (0.37,2.02) -- (0.3,1.98) -- (0.23,1.94) -- (0.17,1.9) -- (0.12,1.84) -- (0.06,1.78) -- (0,1.71) -- (-0.06,1.63) -- (-0.11,1.54) -- (-0.17,1.45) -- (-0.22,1.35) -- (-0.27,1.24) -- (-0.32,1.13) -- (-0.36,1.01) -- (-0.39,0.9) -- (-0.42,0.79) -- (-0.45,0.68) -- (-0.47,0.58) -- (-0.48,0.49) -- (-0.48,0.4) -- (-0.48,0.31) -- (-0.47,0.23) -- (-0.46,0.16) -- (-0.44,0.1) -- (-0.41,0.04) -- (-0.37,-0.01) -- (-0.35,-0.04) -- (-0.32,-0.07) -- (-0.29,-0.09) -- (-0.26,-0.11) -- (-0.23,-0.12) -- (-0.19,-0.13) -- (-0.15,-0.13) -- (-0.12,-0.14) -- (-0.08,-0.13) -- (-0.04,-0.12) -- (-0.01,-0.1) -- (0.01,-0.08) -- (0.02,-0.07) -- (0.03,-0.05) -- (0.03,-0.04) -- (0.03,-0.02) -- (0.03,0) -- (0.02,0.01) -- (0.01,0.01) -- (0,0.01) -- (0,0) -- (0,0);
  \draw[sectionblue,line width=1pt,line join=round] (2.23,1.29) -- (2.05,1.51) -- (1.87,1.7) -- (1.71,1.88) -- (1.56,2.03) -- (1.42,2.17) -- (1.29,2.28) -- (1.17,2.38) -- (1.05,2.47) -- (0.94,2.53) -- (0.84,2.58) -- (0.75,2.62) -- (0.7,2.63) -- (0.65,2.64) -- (0.61,2.65) -- (0.57,2.65) -- (0.52,2.64) -- (0.48,2.64) -- (0.44,2.63) -- (0.4,2.62) -- (0.36,2.6) -- (0.32,2.58) -- (0.25,2.53) -- (0.18,2.47) -- (0.12,2.41) -- (0.05,2.32) -- (-0.02,2.23) -- (-0.08,2.12) -- (-0.15,2) -- (-0.21,1.87) -- (-0.28,1.73) -- (-0.34,1.57) -- (-0.4,1.41) -- (-0.46,1.25) -- (-0.5,1.09) -- (-0.54,0.94) -- (-0.57,0.8) -- (-0.59,0.67) -- (-0.6,0.55) -- (-0.6,0.44) -- (-0.6,0.34) -- (-0.59,0.24) -- (-0.57,0.16) -- (-0.54,0.08) -- (-0.5,0.02) -- (-0.46,-0.04) -- (-0.43,-0.07) -- (-0.39,-0.1) -- (-0.35,-0.13) -- (-0.31,-0.14) -- (-0.27,-0.16) -- (-0.23,-0.17) -- (-0.18,-0.17) -- (-0.14,-0.17) -- (-0.09,-0.17) -- (-0.05,-0.15) -- (-0.01,-0.13) -- (0.02,-0.1) -- (0.03,-0.08) -- (0.04,-0.06) -- (0.04,-0.04) -- (0.04,-0.03) -- (0.04,-0.01) -- (0.02,0.01) -- (0.01,0.01) -- (0,0.01) -- (0,0) -- (0,0) -- (0,0);
  \draw[sectionblue,line width=1pt,line join=round] (1.73,1) -- (1.6,1.1) -- (1.48,1.2) -- (1.37,1.29) -- (1.26,1.36) -- (1.16,1.43) -- (1.06,1.48) -- (0.96,1.53) -- (0.87,1.57) -- (0.79,1.6) -- (0.71,1.62) -- (0.63,1.63) -- (0.55,1.63) -- (0.47,1.62) -- (0.4,1.6) -- (0.33,1.58) -- (0.26,1.54) -- (0.2,1.51) -- (0.15,1.47) -- (0.1,1.42) -- (0.05,1.37) -- (0,1.32) -- (-0.04,1.26) -- (-0.09,1.19) -- (-0.13,1.13) -- (-0.18,1.05) -- (-0.21,0.97) -- (-0.25,0.89) -- (-0.28,0.81) -- (-0.31,0.73) -- (-0.34,0.65) -- (-0.36,0.57) -- (-0.37,0.49) -- (-0.38,0.41) -- (-0.39,0.34) -- (-0.39,0.27) -- (-0.38,0.21) -- (-0.37,0.15) -- (-0.35,0.09) -- (-0.33,0.04) -- (-0.3,0) -- (-0.28,-0.02) -- (-0.26,-0.04) -- (-0.24,-0.06) -- (-0.21,-0.08) -- (-0.18,-0.09) -- (-0.16,-0.1) -- (-0.13,-0.11) -- (-0.1,-0.11) -- (-0.07,-0.1) -- (-0.04,-0.1) -- (-0.01,-0.08) -- (0.01,-0.07) -- (0.02,-0.04) -- (0.03,-0.02) -- (0.02,-0.01) -- (0.01,0) -- (0,0.01) -- (0,0) -- (0,0);
  \draw[tumOrange,line width=1pt,line join=round] (1.98,1.14) -- (1.98,1.16) -- (1.98,1.15) -- (1.98,1.16) -- (1.98,1.15) -- (2.01,1.12) -- (2,1.13) -- (2,1.13) -- (2.02,1.11) -- (2.01,1.14) -- (2.03,1.13) -- (2.02,1.14) -- (2.02,1.14) -- (2.02,1.14) -- (2.02,1.14) -- (2,1.13) -- (2,1.12) -- (2,1.13) -- (1.99,1.13) -- (1.99,1.12) -- (1.99,1.13) -- (2.01,1.12) -- (1.98,1.18) -- (1.98,1.18) -- (1.99,1.16) -- (1.98,1.19) -- (2,1.18) -- (1.99,1.17) -- (1.97,1.22) -- (1.96,1.22) -- (1.97,1.21) -- (1.97,1.22) -- (1.96,1.21) -- (1.96,1.21) -- (1.96,1.23) -- (1.97,1.22) -- (1.96,1.24) -- (1.95,1.24) -- (1.96,1.23) -- (1.96,1.24) -- (1.96,1.23) -- (1.96,1.24) -- (1.97,1.23) -- (1.96,1.26) -- (2,1.21) -- (1.99,1.22) -- (1.99,1.21) -- (2.01,1.18) -- (2.01,1.18) -- (2,1.18) -- (2.01,1.18) -- (2.01,1.19) -- (2,1.19) -- (2.01,1.17) -- (2.01,1.17) -- (1.99,1.22) -- (2.01,1.2) -- (2.01,1.2) -- (2,1.2) -- (2,1.19) -- (2,1.21) -- (1.99,1.2) -- (2.01,1.18) -- (2,1.19) -- (2,1.19) -- (2,1.18) -- (1.99,1.2) -- (1.99,1.2) -- (1.99,1.2) -- (1.99,1.2) -- (1.99,1.2) -- (1.98,1.22) -- (1.99,1.22) -- (1.98,1.22) -- (1.98,1.22) -- (1.97,1.22) -- (1.99,1.2) -- (1.98,1.21) -- (1.98,1.2) -- (1.98,1.2) -- (1.98,1.21) -- (1.99,1.19) -- (1.99,1.19) -- (1.98,1.2) -- (1.98,1.19) -- (2,1.17) -- (1.99,1.17) -- (1.99,1.19) -- (1.99,1.19) -- (1.99,1.21) -- (1.98,1.2) -- (1.98,1.2) -- (1.98,1.19) -- (1.97,1.23) -- (1.97,1.22) -- (1.97,1.22) -- (1.95,1.26) -- (1.96,1.25) -- (1.96,1.26) -- (1.95,1.25) -- (1.96,1.24) -- (1.94,1.28) -- (1.96,1.27) -- (1.95,1.27) -- (1.95,1.26) -- (1.94,1.26) -- (1.95,1.26) -- (1.94,1.26) -- (1.94,1.26) -- (1.94,1.27) -- (1.96,1.24) -- (1.95,1.24) -- (1.96,1.23) -- (1.95,1.25) -- (1.94,1.25) -- (1.96,1.24) -- (1.95,1.25) -- (1.97,1.23) -- (1.96,1.25) -- (1.94,1.24) -- (1.95,1.23) -- (1.95,1.24) -- (1.94,1.24) -- (1.94,1.26) -- (1.95,1.24) -- (1.94,1.27) -- (1.94,1.27) -- (1.93,1.27) -- (1.94,1.27) -- (1.94,1.28) -- (1.93,1.28) -- (1.95,1.26) -- (1.94,1.28) -- (1.95,1.27) -- (1.94,1.27) -- (1.93,1.3) -- (1.93,1.29) -- (1.92,1.31) -- (1.91,1.3) -- (1.93,1.28) -- (1.92,1.31) -- (1.94,1.29) -- (1.93,1.29) -- (1.94,1.28) -- (1.93,1.3) -- (1.93,1.3) -- (1.92,1.33) -- (1.9,1.32) -- (1.91,1.32) -- (1.9,1.31) -- (1.89,1.32) -- (1.9,1.31) -- (1.9,1.32) -- (1.88,1.31) -- (1.88,1.32) -- (1.88,1.31) -- (1.88,1.3) -- (1.88,1.32) -- (1.9,1.29) -- (1.89,1.29) -- (1.9,1.29) -- (1.89,1.28) -- (1.89,1.28) -- (1.88,1.3) -- (1.87,1.29) -- (1.87,1.31) -- (1.88,1.29) -- (1.88,1.29) -- (1.88,1.28) -- (1.88,1.29) -- (1.89,1.29) -- (1.88,1.3) -- (1.89,1.29) -- (1.88,1.3) -- (1.87,1.29) -- (1.85,1.31) -- (1.86,1.3) -- (1.87,1.3) -- (1.86,1.31) -- (1.87,1.3) -- (1.86,1.3) -- (1.86,1.31) -- (1.85,1.31) -- (1.86,1.3) -- (1.85,1.31) -- (1.84,1.31) -- (1.85,1.29) -- (1.85,1.29) -- (1.86,1.28) -- (1.85,1.29) -- (1.86,1.29) -- (1.88,1.27) -- (1.87,1.29) -- (1.87,1.27) -- (1.87,1.28) -- (1.87,1.28) -- (1.86,1.31) -- (1.87,1.31) -- (1.87,1.31) -- (1.88,1.31) -- (1.87,1.31) -- (1.88,1.31) -- (1.87,1.33) -- (1.88,1.33) -- (1.87,1.32) -- (1.86,1.34) -- (1.85,1.34) -- (1.86,1.34) -- (1.84,1.34) -- (1.84,1.33) -- (1.83,1.34) -- (1.83,1.34) -- (1.81,1.38) -- (1.81,1.38) -- (1.82,1.37) -- (1.8,1.39) -- (1.8,1.39) -- (1.79,1.42) -- (1.79,1.42) -- (1.8,1.41) -- (1.8,1.41) -- (1.79,1.41) -- (1.8,1.4) -- (1.79,1.42) -- (1.8,1.41) -- (1.79,1.47) -- (1.79,1.47) -- (1.79,1.46) -- (1.78,1.46) -- (1.78,1.45) -- (1.77,1.47) -- (1.78,1.47) -- (1.77,1.47) -- (1.77,1.46) -- (1.76,1.46) -- (1.77,1.45) -- (1.75,1.48) -- (1.76,1.46) -- (1.75,1.49) -- (1.74,1.49) -- (1.75,1.49) -- (1.75,1.51) -- (1.74,1.48) -- (1.73,1.48) -- (1.73,1.48) -- (1.73,1.49) -- (1.72,1.49) -- (1.71,1.48) -- (1.72,1.47) -- (1.71,1.5) -- (1.71,1.49) -- (1.7,1.5) -- (1.7,1.49) -- (1.69,1.51) -- (1.69,1.51) -- (1.69,1.5) -- (1.69,1.5) -- (1.7,1.5) -- (1.69,1.49) -- (1.7,1.49) -- (1.69,1.5) -- (1.69,1.5) -- (1.67,1.53) -- (1.67,1.54) -- (1.67,1.54) -- (1.67,1.53) -- (1.66,1.53) -- (1.66,1.53) -- (1.66,1.53) -- (1.65,1.53) -- (1.65,1.53) -- (1.64,1.56) -- (1.64,1.56) -- (1.64,1.57) -- (1.65,1.57) -- (1.65,1.57) -- (1.65,1.56) -- (1.64,1.56) -- (1.64,1.56) -- (1.64,1.56) -- (1.63,1.57) -- (1.63,1.56) -- (1.63,1.56) -- (1.62,1.58) -- (1.62,1.58) -- (1.61,1.61) -- (1.6,1.61) -- (1.6,1.61) -- (1.6,1.61) -- (1.59,1.63) -- (1.58,1.63) -- (1.58,1.62) -- (1.58,1.64) -- (1.57,1.63) -- (1.54,1.68) -- (1.55,1.67) -- (1.55,1.67) -- (1.54,1.7) -- (1.53,1.7) -- (1.54,1.69) -- (1.53,1.71) -- (1.52,1.7) -- (1.51,1.73) -- (1.5,1.73) -- (1.5,1.73) -- (1.5,1.73) -- (1.49,1.73) -- (1.49,1.74) -- (1.48,1.73) -- (1.48,1.77) -- (1.47,1.77) -- (1.47,1.76) -- (1.47,1.77) -- (1.47,1.76) -- (1.46,1.78) -- (1.48,1.77) -- (1.47,1.77) -- (1.48,1.77) -- (1.47,1.77) -- (1.47,1.78) -- (1.46,1.77) -- (1.45,1.79) -- (1.46,1.79) -- (1.46,1.79) -- (1.45,1.8) -- (1.43,1.83) -- (1.44,1.84) -- (1.44,1.83) -- (1.44,1.84) -- (1.44,1.83) -- (1.43,1.86) -- (1.44,1.85) -- (1.43,1.85) -- (1.43,1.84) -- (1.43,1.85) -- (1.42,1.85) -- (1.41,1.88) -- (1.4,1.88) -- (1.4,1.9) -- (1.4,1.89) -- (1.39,1.9) -- (1.39,1.89) -- (1.38,1.91) -- (1.37,1.91) -- (1.38,1.91) -- (1.37,1.92) -- (1.37,1.91) -- (1.37,1.91) -- (1.38,1.9) -- (1.37,1.92) -- (1.37,1.91) -- (1.36,1.92) -- (1.36,1.91) -- (1.36,1.91) -- (1.35,1.93) -- (1.36,1.93) -- (1.35,1.93) -- (1.34,1.94) -- (1.34,1.93) -- (1.34,1.94) -- (1.34,1.94) -- (1.33,1.95) -- (1.33,1.94) -- (1.33,1.94) -- (1.33,1.93) -- (1.33,1.93) -- (1.33,1.93) -- (1.32,1.93) -- (1.3,1.95) -- (1.3,1.94) -- (1.29,1.96) -- (1.28,1.98) -- (1.28,1.96) -- (1.27,1.95) -- (1.26,1.96) -- (1.26,1.96) -- (1.24,2) -- (1.23,2) -- (1.24,2.01) -- (1.22,2.05) -- (1.22,2.04) -- (1.22,2.04) -- (1.21,2.06) -- (1.21,2.05) -- (1.2,2.06) -- (1.2,2.06) -- (1.2,2.07) -- (1.2,2.08) -- (1.2,2.07) -- (1.19,2.08) -- (1.18,2.06) -- (1.17,2.07) -- (1.17,2.08) -- (1.16,2.07) -- (1.15,2.07) -- (1.14,2.06) -- (1.13,2.07) -- (1.11,2.11) -- (1.1,2.1) -- (1.1,2.12) -- (1.1,2.12) -- (1.1,2.12) -- (1.09,2.13) -- (1.08,2.13) -- (1.08,2.14) -- (1.09,2.13) -- (1.07,2.15) -- (1.07,2.15) -- (1.06,2.18) -- (1.06,2.17) -- (1.05,2.18) -- (1.05,2.17) -- (1.04,2.17) -- (1.04,2.16) -- (1.04,2.16) -- (1.03,2.16) -- (1.04,2.16) -- (1.03,2.16) -- (1.02,2.18) -- (1.01,2.18) -- (1.01,2.19) -- (1.01,2.18) -- (1,2.2) -- (1,2.19) -- (1,2.2) -- (0.99,2.2) -- (0.99,2.19) -- (0.99,2.2) -- (0.97,2.22) -- (0.97,2.22) -- (0.97,2.23) -- (0.97,2.22) -- (0.96,2.23) -- (0.95,2.22) -- (0.94,2.23) -- (0.93,2.22) -- (0.91,2.26) -- (0.9,2.26) -- (0.9,2.25) -- (0.89,2.25) -- (0.89,2.26) -- (0.88,2.26) -- (0.87,2.29) -- (0.86,2.28) -- (0.86,2.29) -- (0.86,2.29) -- (0.86,2.3) -- (0.86,2.29) -- (0.85,2.29) -- (0.84,2.27) -- (0.84,2.28) -- (0.83,2.3) -- (0.82,2.29) -- (0.82,2.3) -- (0.81,2.29) -- (0.79,2.31) -- (0.78,2.31) -- (0.79,2.3) -- (0.77,2.31) -- (0.75,2.3) -- (0.72,2.32) -- (0.72,2.31) -- (0.7,2.31) -- (0.7,2.32) -- (0.69,2.3) -- (0.67,2.3) -- (0.66,2.3) -- (0.64,2.3) -- (0.62,2.29) -- (0.59,2.31) -- (0.59,2.3) -- (0.57,2.32) -- (0.55,2.31) -- (0.52,2.32) -- (0.51,2.31) -- (0.5,2.31) -- (0.49,2.31) -- (0.43,2.32) -- (0.42,2.3) -- (0.4,2.3);
  \draw[tumGreen,line width=1pt,line join=round] (1.98,1.14) -- (1.97,1.15) -- (1.96,1.14) -- (1.95,1.17) -- (1.94,1.17) -- (1.93,1.19) -- (1.91,1.2) -- (1.9,1.22) -- (1.9,1.21) -- (1.88,1.24) -- (1.88,1.24) -- (1.87,1.24) -- (1.88,1.25) -- (1.88,1.24) -- (1.87,1.25) -- (1.88,1.25) -- (1.86,1.26) -- (1.86,1.25) -- (1.85,1.28) -- (1.85,1.28) -- (1.84,1.29) -- (1.84,1.31) -- (1.83,1.31) -- (1.82,1.33) -- (1.81,1.34) -- (1.8,1.35) -- (1.8,1.35) -- (1.79,1.37) -- (1.78,1.39) -- (1.76,1.41) -- (1.77,1.4) -- (1.76,1.4) -- (1.73,1.43) -- (1.74,1.43) -- (1.73,1.42) -- (1.72,1.44) -- (1.72,1.43) -- (1.7,1.44) -- (1.71,1.43) -- (1.71,1.44) -- (1.7,1.43) -- (1.69,1.43) -- (1.69,1.44) -- (1.69,1.43) -- (1.68,1.44) -- (1.68,1.43) -- (1.66,1.46) -- (1.65,1.46) -- (1.65,1.45) -- (1.65,1.46) -- (1.65,1.45) -- (1.65,1.46) -- (1.65,1.46) -- (1.64,1.46) -- (1.63,1.46) -- (1.63,1.46) -- (1.62,1.47) -- (1.62,1.46) -- (1.62,1.48) -- (1.61,1.47) -- (1.59,1.47) -- (1.6,1.46) -- (1.59,1.47) -- (1.6,1.46) -- (1.58,1.49) -- (1.58,1.49) -- (1.58,1.48) -- (1.55,1.51) -- (1.55,1.53) -- (1.54,1.53) -- (1.53,1.53) -- (1.51,1.56) -- (1.5,1.57) -- (1.5,1.56) -- (1.49,1.57) -- (1.47,1.61) -- (1.47,1.61) -- (1.47,1.62) -- (1.47,1.61) -- (1.46,1.61) -- (1.45,1.64) -- (1.44,1.65) -- (1.44,1.64) -- (1.43,1.65) -- (1.42,1.65) -- (1.41,1.68) -- (1.39,1.71) -- (1.39,1.7) -- (1.36,1.73) -- (1.36,1.73) -- (1.36,1.73) -- (1.34,1.73) -- (1.33,1.75) -- (1.33,1.74) -- (1.33,1.74) -- (1.31,1.75) -- (1.3,1.75) -- (1.28,1.78) -- (1.27,1.78) -- (1.24,1.81) -- (1.24,1.8) -- (1.23,1.81) -- (1.21,1.81) -- (1.2,1.83) -- (1.19,1.84) -- (1.17,1.87) -- (1.14,1.86) -- (1.12,1.88) -- (1.12,1.87) -- (1.11,1.86) -- (1.1,1.86) -- (1.09,1.88) -- (1.08,1.88) -- (1.07,1.89) -- (1.07,1.89) -- (1.06,1.88) -- (1.06,1.89) -- (1.02,1.89) -- (0.98,1.92) -- (0.98,1.93) -- (0.97,1.93) -- (0.96,1.94) -- (0.94,1.95) -- (0.93,1.96) -- (0.92,1.96) -- (0.9,1.98) -- (0.88,1.99) -- (0.87,1.98) -- (0.86,1.98) -- (0.83,2.02) -- (0.81,2.01) -- (0.79,2.03) -- (0.78,2.02) -- (0.75,2.05) -- (0.72,2.04) -- (0.7,2.05) -- (0.68,2.04) -- (0.66,2.05) -- (0.65,2.06) -- (0.61,2.07) -- (0.59,2.06) -- (0.56,2.07) -- (0.52,2.06) -- (0.49,2.05) -- (0.45,2.04) -- (0.41,2.03) -- (0.37,1.99) -- (0.32,1.97) -- (0.28,1.95);
  \draw[linkred,line width=1pt,line join=round] (0,0) -- (-1.41,-0.82) -- (1.62,-1.87) -- (1.41,-0.82) -- (0.63,-1.09) -- (2.64,-1.96) -- (1.66,-2.11) -- (3.32,-2.59) -- (2.74,-2.63) -- (2.91,-2.67) -- (2.42,-2.71) -- (2.6,-2.74) -- (2.18,-2.76) -- (2.26,-2.78) -- (2.21,-2.55) -- (2.02,-2.57) -- (2.1,-2.58) -- (2.06,-2.38) -- (1.89,-2.4) -- (2.12,-2.45) -- (2.08,-2.27) -- (1.63,-2.32) -- (1.71,-2.34) -- (1.68,-2.18) -- (1.54,-2.2) -- (1.76,-2.25) -- (1.73,-2.1) -- (1.6,-2.12) -- (1.86,-2.19) -- (1.74,-2.21) -- (1.71,-2.08) -- (1.94,-2.15) -- (1.91,-2.02) -- (1.81,-2.04) -- (2.4,-2.23) -- (2.37,-2.13) -- (2.28,-2.14) -- (2.35,-2.17) -- (2.26,-2.18) -- (2.24,-2.08) -- (2.67,-2.23) -- (2.36,-2.27) -- (2.5,-2.31) -- (2.46,-2.16) -- (2.76,-2.26) -- (2.72,-2.13) -- (2.81,-2.16) -- (2.77,-2.03) -- (2.81,-2.05) -- (2.79,-1.99) -- (2.73,-2) -- (2.98,-2.11) -- (2.92,-1.94) -- (2.86,-1.95) -- (2.93,-1.98) -- (2.78,-2) -- (2.73,-1.85) -- (2.74,-1.86) -- (2.64,-1.87) -- (2.8,-1.94) -- (2.78,-1.9) -- (2.73,-1.91) -- (2.84,-1.96) -- (2.83,-1.91) -- (2.74,-1.93) -- (2.72,-1.88) -- (2.74,-1.89) -- (2.65,-1.9) -- (2.7,-1.92) -- (2.69,-1.88) -- (2.64,-1.89) -- (2.69,-1.91) -- (2.68,-1.87) -- (2.63,-1.87) -- (2.66,-1.89) -- (2.58,-1.9) -- (2.63,-1.92) -- (2.61,-1.88) -- (2.5,-1.9) -- (2.53,-1.91) -- (2.45,-1.92) -- (2.53,-1.95) -- (2.49,-1.84) -- (2.39,-1.86) -- (2.4,-1.87) -- (2.38,-1.79) -- (2.41,-1.81) -- (2.38,-1.7) -- (2.34,-1.71) -- (2.36,-1.71) -- (2.34,-1.65) -- (2.36,-1.66) -- (2.36,-1.63) -- (2.32,-1.63) -- (2.36,-1.65) -- (2.35,-1.62) -- (2.26,-1.64) -- (2.27,-1.65) -- (2.26,-1.61) -- (2.17,-1.63) -- (2.18,-1.64) -- (2.18,-1.61) -- (2.09,-1.63) -- (2.13,-1.65) -- (2.11,-1.58) -- (2.21,-1.63) -- (2.2,-1.57) -- (2.32,-1.63) -- (2.31,-1.6) -- (2.28,-1.61) -- (2.29,-1.62) -- (2.29,-1.59) -- (2.26,-1.59) -- (2.28,-1.61) -- (2.12,-1.64) -- (2.14,-1.64) -- (2.13,-1.62) -- (2.1,-1.62) -- (2.13,-1.63) -- (2.1,-1.64) -- (2.09,-1.61) -- (2.12,-1.62) -- (2.1,-1.54) -- (2.07,-1.55) -- (2.13,-1.58) -- (2.12,-1.55) -- (2,-1.58) -- (2.1,-1.62) -- (2.09,-1.6) -- (2.07,-1.6) -- (2.08,-1.61) -- (2.07,-1.56) -- (2.09,-1.57) -- (2.08,-1.55) -- (2.06,-1.55) -- (2.11,-1.58) -- (2.11,-1.55) -- (2.08,-1.56) -- (2.1,-1.56) -- (2.09,-1.54) -- (2.07,-1.55) -- (2.1,-1.56) -- (2.09,-1.54) -- (2.07,-1.54) -- (2.1,-1.56) -- (2.09,-1.53) -- (2.07,-1.54) -- (2.12,-1.56) -- (2.12,-1.54) -- (2.09,-1.54) -- (2.11,-1.55) -- (2.09,-1.56) -- (2.08,-1.52) -- (2.06,-1.52) -- (2.11,-1.54) -- (2.1,-1.52) -- (2.08,-1.53) -- (2.11,-1.54) -- (2.1,-1.5) -- (2.14,-1.52) -- (2.13,-1.5) -- (2.11,-1.5) -- (2.13,-1.51) -- (2.09,-1.52) -- (2.19,-1.57) -- (2.18,-1.55) -- (2.16,-1.55) -- (2.19,-1.56) -- (2.18,-1.52) -- (2.18,-1.53) -- (2.15,-1.54) -- (2.15,-1.54) -- (2.14,-1.48) -- (2.12,-1.49) -- (2.15,-1.5) -- (2.14,-1.48) -- (2.12,-1.48) -- (2.18,-1.51) -- (2.17,-1.49) -- (2.16,-1.5) -- (2.18,-1.51) -- (2.18,-1.49) -- (2.16,-1.5) -- (2.18,-1.51) -- (2.18,-1.49) -- (2.12,-1.5) -- (2.13,-1.51) -- (2.13,-1.49) -- (2.11,-1.49) -- (2.19,-1.53) -- (2.19,-1.52) -- (2.14,-1.53) -- (2.18,-1.55) -- (2.17,-1.53) -- (2.16,-1.53) -- (2.16,-1.54) -- (2.16,-1.52) -- (2.14,-1.52) -- (2.26,-1.58) -- (2.22,-1.59) -- (2.24,-1.6) -- (2.24,-1.58) -- (2.21,-1.59) -- (2.2,-1.56) -- (2.18,-1.56) -- (2.22,-1.58) -- (2.21,-1.56) -- (2.2,-1.56) -- (2.23,-1.58) -- (2.23,-1.56) -- (2.21,-1.57) -- (2.22,-1.57) -- (2.21,-1.52) -- (2.19,-1.53) -- (2.21,-1.54) -- (2.2,-1.51) -- (2.22,-1.51) -- (2.21,-1.48) -- (2.23,-1.5) -- (2.22,-1.47) -- (2.24,-1.48) -- (2.21,-1.48) -- (2.23,-1.49) -- (2.2,-1.5) -- (2.22,-1.51) -- (2.21,-1.46) -- (2.19,-1.47) -- (2.28,-1.51) -- (2.26,-1.51) -- (2.26,-1.5) -- (2.28,-1.51) -- (2.28,-1.5) -- (2.26,-1.5) -- (2.27,-1.5) -- (2.27,-1.49) -- (2.25,-1.49) -- (2.26,-1.5) -- (2.25,-1.48) -- (2.23,-1.49) -- (2.22,-1.47) -- (2.24,-1.48) -- (2.19,-1.5) -- (2.21,-1.5) -- (2.19,-1.46) -- (2.17,-1.47) -- (2.16,-1.44) -- (2.15,-1.45) -- (2.18,-1.46) -- (2.17,-1.45) -- (2.16,-1.45) -- (2.17,-1.45) -- (2.16,-1.44) -- (2.15,-1.44) -- (2.18,-1.46) -- (2.13,-1.47) -- (2.14,-1.48) -- (2.14,-1.46) -- (2.12,-1.47) -- (2.16,-1.49) -- (2.16,-1.47) -- (2.15,-1.48) -- (2.15,-1.48) -- (2.15,-1.47) -- (2.14,-1.47) -- (2.16,-1.48) -- (2.16,-1.47) -- (2.15,-1.47) -- (2.15,-1.48) -- (2.15,-1.45) -- (2.16,-1.46) -- (2.15,-1.44) -- (2.14,-1.45) -- (2.19,-1.47) -- (2.19,-1.46) -- (2.13,-1.47) -- (2.13,-1.48) -- (2.13,-1.46) -- (2.1,-1.47) -- (2.11,-1.48) -- (2.11,-1.47) -- (2.1,-1.47) -- (2.1,-1.47) -- (2.1,-1.46) -- (2.09,-1.46) -- (2.12,-1.48) -- (2.12,-1.47) -- (2.11,-1.47) -- (2.12,-1.48) -- (2.11,-1.47) -- (2.1,-1.47) -- (2.11,-1.47) -- (2.09,-1.42) -- (2.12,-1.44) -- (2.12,-1.42) -- (2.12,-1.42) -- (2.08,-1.43) -- (2.09,-1.44) -- (2.08,-1.44) -- (2.08,-1.43) -- (2.09,-1.43) -- (2.05,-1.45) -- (2.08,-1.46) -- (2.08,-1.45) -- (2.07,-1.45) -- (2.11,-1.47) -- (2.09,-1.48) -- (2.09,-1.48) -- (2.09,-1.47) -- (2.08,-1.47) -- (2.09,-1.48) -- (2.09,-1.47) -- (2.08,-1.47) -- (2.08,-1.47) -- (2.08,-1.45) -- (2.1,-1.46) -- (2.1,-1.45) -- (2.08,-1.45) -- (2.12,-1.47) -- (2.11,-1.46) -- (2.1,-1.46) -- (2.11,-1.47) -- (2.09,-1.47) -- (2.11,-1.48) -- (2.1,-1.48) -- (2.1,-1.47) -- (2.12,-1.48) -- (2.11,-1.47) -- (2.11,-1.47) -- (2.12,-1.48) -- (2.1,-1.49) -- (2.12,-1.49) -- (2.11,-1.46) -- (2.1,-1.47) -- (2.13,-1.48) -- (2.11,-1.48) -- (2.11,-1.49) -- (2.11,-1.47) -- (2.13,-1.48) -- (2.12,-1.45) -- (2.1,-1.46) -- (2.1,-1.45) -- (2.13,-1.46) -- (2.12,-1.43) -- (2.11,-1.43) -- (2.12,-1.43) -- (2.11,-1.42) -- (2.1,-1.43) -- (2.12,-1.44) -- (2.12,-1.41) -- (2.11,-1.41) -- (2.11,-1.41) -- (2.11,-1.4) -- (2.08,-1.41) -- (2.11,-1.42) -- (2.09,-1.43) -- (2.11,-1.44) -- (2.1,-1.45) -- (2.13,-1.46) -- (2.13,-1.45) -- (2.12,-1.46) -- (2.14,-1.47) -- (2.14,-1.45) -- (2.15,-1.46) -- (2.15,-1.43) -- (2.14,-1.43) -- (2.14,-1.43) -- (2.14,-1.43) -- (2.13,-1.43) -- (2.15,-1.44) -- (2.15,-1.43) -- (2.14,-1.43) -- (2.14,-1.43) -- (2.14,-1.42) -- (2.14,-1.42) -- (2.14,-1.41) -- (2.13,-1.41) -- (2.15,-1.42) -- (2.14,-1.41) -- (2.13,-1.41) -- (2.17,-1.43) -- (2.15,-1.43) -- (2.15,-1.43) -- (2.15,-1.43) -- (2.14,-1.43) -- (2.15,-1.43) -- (2.12,-1.44) -- (2.12,-1.44) -- (2.11,-1.42) -- (2.13,-1.43) -- (2.11,-1.43) -- (2.14,-1.45) -- (2.12,-1.45) -- (2.13,-1.46) -- (2.13,-1.45) -- (2.12,-1.45) -- (2.13,-1.46) -- (2.11,-1.46) -- (2.12,-1.46) -- (2.12,-1.45) -- (2.11,-1.46) -- (2.11,-1.46) -- (2.11,-1.45) -- (2.1,-1.45) -- (2.11,-1.45) -- (2.1,-1.44) -- (2.09,-1.45) -- (2.08,-1.42) -- (2.09,-1.43) -- (2.06,-1.44) -- (2.08,-1.45) -- (2.07,-1.41) -- (2.07,-1.42) -- (2.05,-1.42) -- (2.05,-1.41) -- (2.05,-1.42) -- (2.05,-1.4) -- (2.07,-1.41) -- (2.07,-1.4) -- (2.06,-1.41) -- (2.07,-1.41) -- (2.06,-1.39) -- (2.08,-1.4) -- (2.07,-1.39) -- (2.07,-1.39) -- (2.08,-1.4) -- (2.08,-1.39) -- (2.07,-1.39) -- (2.07,-1.4) -- (2.07,-1.38) -- (2.12,-1.41) -- (2.12,-1.4) -- (2.11,-1.4) -- (2.11,-1.4) -- (2.11,-1.4) -- (2.12,-1.41) -- (2.12,-1.39) -- (2.13,-1.4) -- (2.13,-1.39) -- (2.12,-1.39) -- (2.14,-1.4) -- (2.15,-1.4) -- (2.14,-1.4) -- (2.13,-1.39) -- (2.12,-1.39) -- (2.12,-1.39) -- (2.13,-1.39) -- (2.12,-1.4) -- (2.14,-1.41) -- (2.14,-1.4) -- (2.13,-1.41) -- (2.14,-1.41) -- (2.11,-1.41) -- (2.11,-1.4) -- (2.12,-1.41) -- (2.12,-1.41) -- (2.12,-1.41) -- (2.12,-1.41) -- (2.12,-1.4) -- (2.13,-1.4) -- (2.13,-1.39) -- (2.12,-1.4) -- (2.12,-1.39) -- (2.1,-1.4) -- (2.13,-1.41) -- (2.13,-1.4) -- (2.12,-1.41) -- (2.15,-1.42) -- (2.15,-1.41) -- (2.12,-1.41) -- (2.12,-1.41) -- (2.13,-1.41) -- (2.12,-1.41) -- (2.13,-1.42) -- (2.13,-1.41) -- (2.12,-1.41) -- (2.13,-1.42) -- (2.13,-1.41) -- (2.12,-1.41) -- (2.12,-1.4) -- (2.11,-1.4) -- (2.13,-1.41) -- (2.14,-1.41) -- (2.12,-1.41) -- (2.13,-1.42) -- (2.12,-1.42) -- (2.12,-1.41) -- (2.13,-1.42) -- (2.13,-1.41) -- (2.13,-1.41) -- (2.12,-1.41) -- (2.14,-1.42) -- (2.13,-1.41) -- (2.15,-1.42) -- (2.14,-1.41) -- (2.14,-1.41) -- (2.16,-1.42) -- (2.16,-1.42) -- (2.16,-1.42) -- (2.17,-1.42) -- (2.17,-1.42) -- (2.16,-1.42) -- (2.17,-1.43) -- (2.17,-1.42) -- (2.13,-1.43) -- (2.13,-1.42) -- (2.14,-1.42) -- (2.13,-1.43) -- (2.13,-1.42) -- (2.12,-1.43) -- (2.13,-1.43) -- (2.13,-1.42) -- (2.1,-1.42) -- (2.14,-1.44) -- (2.14,-1.44) -- (2.13,-1.45) -- (2.15,-1.46) -- (2.14,-1.46) -- (2.13,-1.44) -- (2.16,-1.46) -- (2.15,-1.45) -- (2.15,-1.45) -- (2.16,-1.46) -- (2.15,-1.46) -- (2.15,-1.44) -- (2.14,-1.45) -- (2.17,-1.46) -- (2.17,-1.44) -- (2.18,-1.45) -- (2.18,-1.43) -- (2.17,-1.43) -- (2.18,-1.43) -- (2.18,-1.43) -- (2.17,-1.43) -- (2.2,-1.45) -- (2.2,-1.44) -- (2.19,-1.45) -- (2.2,-1.45) -- (2.2,-1.45) -- (2.19,-1.45) -- (2.19,-1.46) -- (2.19,-1.45) -- (2.21,-1.46) -- (2.21,-1.46) -- (2.21,-1.47) -- (2.21,-1.46) -- (2.21,-1.46) -- (2.21,-1.47) -- (2.21,-1.46) -- (2.21,-1.46) -- (2.21,-1.46) -- (2.21,-1.46) -- (2.22,-1.47) -- (2.22,-1.47) -- (2.22,-1.46) -- (2.23,-1.46) -- (2.22,-1.45) -- (2.21,-1.45) -- (2.23,-1.46) -- (2.23,-1.46) -- (2.23,-1.46) -- (2.23,-1.46) -- (2.25,-1.47) -- (2.25,-1.47) -- (2.23,-1.47) -- (2.23,-1.46) -- (2.22,-1.46) -- (2.22,-1.45) -- (2.23,-1.46) -- (2.22,-1.44) -- (2.22,-1.44) -- (2.22,-1.44) -- (2.22,-1.44) -- (2.23,-1.45) -- (2.23,-1.44) -- (2.2,-1.45) -- (2.2,-1.45) -- (2.2,-1.44) -- (2.19,-1.45) -- (2.2,-1.45) -- (2.2,-1.45) -- (2.19,-1.45) -- (2.22,-1.46) -- (2.22,-1.46) -- (2.21,-1.46) -- (2.22,-1.47) -- (2.21,-1.46) -- (2.22,-1.47) -- (2.22,-1.46) -- (2.23,-1.46) -- (2.23,-1.46) -- (2.22,-1.46) -- (2.22,-1.46) -- (2.22,-1.46) -- (2.24,-1.47) -- (2.24,-1.47) -- (2.23,-1.46) -- (2.22,-1.46) -- (2.22,-1.45) -- (2.2,-1.46) -- (2.19,-1.44) -- (2.17,-1.45) -- (2.17,-1.44) -- (2.15,-1.45) -- (2.16,-1.45) -- (2.15,-1.45) -- (2.15,-1.44) -- (2.14,-1.44) -- (2.17,-1.46) -- (2.16,-1.45) -- (2.16,-1.45) -- (2.15,-1.46) -- (2.15,-1.45) -- (2.15,-1.45) -- (2.15,-1.46) -- (2.15,-1.45) -- (2.16,-1.46) -- (2.16,-1.46) -- (2.16,-1.45) -- (2.15,-1.45) -- (2.21,-1.48) -- (2.2,-1.47) -- (2.2,-1.46) -- (2.19,-1.46) -- (2.21,-1.47) -- (2.19,-1.47) -- (2.19,-1.46) -- (2.21,-1.47) -- (2.21,-1.46) -- (2.21,-1.46) -- (2.2,-1.46) -- (2.2,-1.45) -- (2.19,-1.46) -- (2.19,-1.45) -- (2.2,-1.46) -- (2.19,-1.45) -- (2.17,-1.45) -- (2.18,-1.44) -- (2.18,-1.44) -- (2.17,-1.45) -- (2.17,-1.44) -- (2.19,-1.45) -- (2.19,-1.44) -- (2.17,-1.45) -- (2.17,-1.43) -- (2.18,-1.44) -- (2.17,-1.43) -- (2.18,-1.43) -- (2.18,-1.42) -- (2.17,-1.42) -- (2.16,-1.42) -- (2.17,-1.42) -- (2.17,-1.41) -- (2.17,-1.41) -- (2.17,-1.4) -- (2.18,-1.4) -- (2.17,-1.41) -- (2.18,-1.41) -- (2.16,-1.42) -- (2.17,-1.42) -- (2.15,-1.42) -- (2.16,-1.43) -- (2.15,-1.43) -- (2.16,-1.44) -- (2.16,-1.43) -- (2.17,-1.44) -- (2.17,-1.43) -- (2.17,-1.43) -- (2.17,-1.43) -- (2.16,-1.42) -- (2.17,-1.43) -- (2.16,-1.43) -- (2.15,-1.4) -- (2.16,-1.41) -- (2.15,-1.41) -- (2.15,-1.4) -- (2.15,-1.41) -- (2.14,-1.4) -- (2.15,-1.39) -- (2.16,-1.39) -- (2.15,-1.39) -- (2.13,-1.39) -- (2.14,-1.39) -- (2.13,-1.38) -- (2.14,-1.39) -- (2.12,-1.39) -- (2.13,-1.39) -- (2.13,-1.39) -- (2.15,-1.4) -- (2.15,-1.39) -- (2.14,-1.39) -- (2.13,-1.37) -- (2.17,-1.39) -- (2.16,-1.39) -- (2.16,-1.38) -- (2.15,-1.38) -- (2.14,-1.38) -- (2.15,-1.38) -- (2.15,-1.38) -- (2.14,-1.39) -- (2.13,-1.37) -- (2.14,-1.38) -- (2.13,-1.36) -- (2.15,-1.37) -- (2.14,-1.37) -- (2.14,-1.37) -- (2.12,-1.37) -- (2.13,-1.38) -- (2.11,-1.37) -- (2.12,-1.37) -- (2.12,-1.37) -- (2.12,-1.37) -- (2.12,-1.37) -- (2.14,-1.39) -- (2.13,-1.39) -- (2.13,-1.38) -- (2.12,-1.38) -- (2.11,-1.37) -- (2.12,-1.38) -- (2.11,-1.38) -- (2.12,-1.38) -- (2.12,-1.36) -- (2.1,-1.36) -- (2.1,-1.35) -- (2.09,-1.35) -- (2.1,-1.35) -- (2.09,-1.34) -- (2.11,-1.35) -- (2.11,-1.34) -- (2.1,-1.34) -- (2.09,-1.33) -- (2.09,-1.34) -- (2.08,-1.34) -- (2.07,-1.33) -- (2.08,-1.33) -- (2.06,-1.32) -- (2.07,-1.32) -- (2.07,-1.32) -- (2.09,-1.33) -- (2.07,-1.32) -- (2.08,-1.34) -- (2.08,-1.34) -- (2.07,-1.33) -- (2.1,-1.35) -- (2.09,-1.34) -- (2.1,-1.34) -- (2.09,-1.33) -- (2.08,-1.33) -- (2.08,-1.33) -- (2.08,-1.33) -- (2.09,-1.34) -- (2.08,-1.34) -- (2.09,-1.33) -- (2.07,-1.33) -- (2.09,-1.33) -- (2.08,-1.31) -- (2.1,-1.32) -- (2.09,-1.31) -- (2.09,-1.31) -- (2.09,-1.31) -- (2.09,-1.3) -- (2.09,-1.31) -- (2.08,-1.3) -- (2.08,-1.29) -- (2.08,-1.29) -- (2.09,-1.3) -- (2.09,-1.29) -- (2.1,-1.3) -- (2.09,-1.29) -- (2.09,-1.29) -- (2.09,-1.29) -- (2.08,-1.29) -- (2.08,-1.29) -- (2.09,-1.3) -- (2.08,-1.29) -- (2.09,-1.29) -- (2.09,-1.28) -- (2.09,-1.28) -- (2.09,-1.29) -- (2.08,-1.29) -- (2.1,-1.3) -- (2.09,-1.3) -- (2.1,-1.3) -- (2.1,-1.3) -- (2.09,-1.3) -- (2.09,-1.31) -- (2.08,-1.29) -- (2.08,-1.29) -- (2.08,-1.28) -- (2.09,-1.29) -- (2.09,-1.27) -- (2.11,-1.28) -- (2.11,-1.27) -- (2.09,-1.27) -- (2.09,-1.27) -- (2.08,-1.27) -- (2.07,-1.26) -- (2.05,-1.25) -- (2.06,-1.26) -- (2.05,-1.23) -- (2.04,-1.24) -- (2.04,-1.23) -- (2.04,-1.23) -- (2.04,-1.23) -- (2.05,-1.23) -- (2.04,-1.23) -- (2.04,-1.22) -- (2.01,-1.21) -- (2.02,-1.21) -- (2.01,-1.2) -- (2.01,-1.2) -- (2.01,-1.19) -- (1.99,-1.18) -- (1.99,-1.17) -- (2,-1.17) -- (1.98,-1.14) -- (1.99,-1.15) -- (1.99,-1.14) -- (1.98,-1.13) -- (2.01,-1.14) -- (2.01,-1.13) -- (2.01,-1.13) -- (2.01,-1.12) -- (2.01,-1.12) -- (2,-1.12) -- (2.01,-1.12) -- (2,-1.12) -- (1.99,-1.11) -- (2,-1.12) -- (1.99,-1.12) -- (2,-1.12) -- (1.99,-1.13) -- (2,-1.13) -- (2,-1.13) -- (1.99,-1.13) -- (1.99,-1.13) -- (1.98,-1.11) -- (1.99,-1.11) -- (1.98,-1.12) -- (1.97,-1.1) -- (1.98,-1.11) -- (1.98,-1.09) -- (1.97,-1.08) -- (1.97,-1.08) -- (1.96,-1.08) -- (1.97,-1.08) -- (1.96,-1.08) -- (1.97,-1.08) -- (1.96,-1.07) -- (1.96,-1.07) -- (1.96,-1.06) -- (1.96,-1.06) -- (1.97,-1.05) -- (1.96,-1.05) -- (1.98,-1.06) -- (1.98,-1.05) -- (1.98,-1.04) -- (1.97,-1.04) -- (1.98,-1.05) -- (1.97,-1.05) -- (1.97,-1.04) -- (1.98,-1.05) -- (1.97,-1.04) -- (1.98,-1.05) -- (1.97,-1.05) -- (1.98,-1.06) -- (1.98,-1.04) -- (1.98,-1.03) -- (1.97,-1.03) -- (1.98,-1.01) -- (1.97,-1.01) -- (1.97,-1) -- (1.98,-1.01) -- (1.98,-1) -- (1.96,-0.99) -- (1.96,-0.97) -- (1.95,-0.98) -- (1.96,-0.97) -- (1.96,-0.98) -- (1.96,-0.96) -- (1.95,-0.96) -- (1.95,-0.95) -- (1.93,-0.95) -- (1.95,-0.95) -- (1.95,-0.94) -- (1.94,-0.94) -- (1.94,-0.94) -- (1.94,-0.93);
\end{tikzpicture}
